International observational campaigns of the last two eclipses in EE Cephei: 2003 and 2008/9

Two observational campaigns were carried out during the eclipses of EE Cep in 2003 and 2008/9 to verify whether the eclipsing body in the system is indeed a dark disk and to understand the observed changes in the depth and durations of the eclipses. Multicolour photometric data and spectroscopic observations at both low and high resolution were collected. We numerically modelled the variations in brightness and colour during the eclipses. We tested models with different disk structure. We considered the possibility of disk precession. The complete set of observational data collected during the last three eclipses are made available to the astronomical community. Two blue maxima in the colour indices were detected during these two eclipses, one before and one after the photometric minimum. The first (stronger) blue maximum is simultaneous with a "bump" that is very clear in all the UBVRI light curves. Variations in the spectral line profiles seem to be recurrent during each cycle. NaI lines always show at least three absorption components during the eclipse minimum and strong absorption is superimposed on the H_alpha emission. These observations confirm that the eclipsing object in EE Cep system is indeed a dark, dusty disk around a low luminosity object. The primary appears to be a rapidly rotating Be star that is strongly darkened at the equator and brightened at the poles. Some of the conclusions of this work require verification in future studies: (i) a complex, possibly multi-ring structure of the disk in EE Cep; (ii) our explanation of the "bump" observed during the last two eclipses in terms of the different times of obscuration of the hot polar regions of the Be star by the disk; and (iii) our suggested period of the disk precession (~11-12 P_orb) and predicted depth of about 2 mag the forthcoming eclipse in 2014.

==> (inline-0) <==
\begin{tabular}{|l|rrrr|rrrr|}
\hline\hline
      & \multicolumn{4}{c|}{$\Delta B$} & \multicolumn{4}{c|}{$\Delta V$}\\
\hline
$JD$&$JD+$&$v-a$&$v-b$&$v-c$&$JD+$&$v-a$&$v-b$&$v-c$\\
\hline
2454800 & .6208 & 0.493 & -0.263 & -0.314 & .6176 & 0.418 & -0.441 & -0.443\\
2454804 & .5321 & 0.488 & -0.277 & -0.329 & .5290 & 0.417 & -0.442 & -0.445\\
2454808 & .4982 & 0.505 & -0.247 & -0.315 & .4955 & 0.430 & -0.429 & -0.431\\
2454810 & .6058 & 0.506 & -0.230 & -0.299 & .6034 & 0.438 & -0.430 & -0.426\\
2454812 & .4833 & 0.486 & -0.251 & -0.317 & .4803 & 0.426 & -0.431 & -0.436\\
2454813 & .4903 & 0.518 & -0.230 & -0.285 & .4861 & 0.447 & -0.411 & -0.416\\
2454817 & .6049 & 0.525 & -0.220 & -0.288 & .6015 & 0.446 & -0.410 & -0.416\\
2454818 & .4986 & 0.503 & -0.228 & -0.303 & .4952 & 0.440 & -0.409 & -0.423\\
2454819 & .6167 & 0.501 & -0.248 & -0.301 & .6133 & 0.427 & -0.426 & -0.422\\
2454820 & .4903 & 0.505 & -0.243 & -0.306 & .4878 & 0.429 & -0.430 & -0.432\\
2454821 & .5468 & 0.512 & -0.238 & -0.305 & .5436 & 0.439 & -0.426 & -0.423\\
2454823 & .4836 & 0.517 & -0.224 & -0.289 & .4807 & 0.444 & -0.412 & -0.414\\
2454824 & .6126 & 0.537 & -0.232 & -0.285 & .6092 & 0.459 & -0.410 & -0.414\\
2454826 & .5099 & 0.548 & -0.193 & -0.259 & .5064 & 0.467 & -0.391 & -0.392\\
2454827 & .4889 & 0.554 & -0.196 & -0.262 & .4852 & 0.478 & -0.376 & -0.384\\
2454828 & .4880 & 0.576 & -0.167 & -0.225 & .4846 & 0.486 & -0.367 & -0.371\\
2454829 & .4857 & 0.628 & -0.124 & -0.185 & .4827 & 0.536 & -0.322 & -0.328\\
2454830 & .4986 & 0.696 & -0.058 & -0.121 & .4952 & 0.588 & -0.277 & -0.281\\
2454831 & .4951 & 0.724 & -0.028 & -0.089 & .4910 & 0.611 & -0.253 & -0.252\\
2454834 & .4954 & 0.691 & -0.053 & -0.118 & .4921 & 0.592 & -0.236 & -0.269\\
2454836 & .5827 & 0.713 & -0.026 & -0.094 & .5793 & 0.628 & -0.226 & -0.227\\
2454837 & .5547 & 0.760 &  0.016 & -0.047 & .5002 & 0.668 & -0.202 & -0.204\\
2454838 & .4962 & 0.794 &  0.062 &  0.006 & .4922 & 0.707 & -0.140 & -0.145\\
2454840 & .4888 & 0.929 &  0.195 &  0.125 & .4854 & 0.832 & -0.028 & -0.035\\
2454841 & .5101 & 0.943 &  0.201 &  0.136 & .5060 & 0.839 & -0.016 & -0.024\\
2454842 & .4927 & 0.950 &  0.208 &  0.138 & .4893 & 0.844 & -0.018 & -0.025\\
2454846 & .4969 & 0.800 &  0.058 &  0.003 & .4937 & 0.724 & -0.132 & -0.135\\
2454848 & .4954 & 0.728 & -0.016 & -0.076 & .4920 & 0.653 & -0.203 & -0.210\\
2454850 & .4966 & 0.674 & -0.077 & -0.136 & .4932 & 0.588 & -0.270 & -0.269\\
2454853 & .5072 & 0.567 & -0.180 & -0.243 & .5033 & 0.501 & -0.361 & -0.360\\
2454854 & .5189 & 0.559 & -0.186 & -0.243 & .5154 & 0.485 & -0.371 & -0.372\\
2454857 & .5015 & 0.527 & -0.232 & -0.289 & .4980 & 0.456 & -0.411 & -0.409\\
2454860 & .5043 & 0.502 & -0.246 & -0.302 & .5009 & 0.428 & -0.429 & -0.437\\
2454862 & .5092 & 0.489 & -0.253 & -0.311 & .5058 & 0.432 & -0.420 & -0.426\\
2454863 & .4949 & 0.489 & -0.255 & -0.316 & .4915 & 0.430 & -0.437 & -0.435\\
2454866 & .5108 & 0.494 & -0.253 & -0.310 & .5069 & 0.428 & -0.432 & -0.432\\
2454867 & .4992 & 0.487 & -0.255 & -0.314 & .4951 & 0.412 & -0.430 & -0.433\\
2454868 & .5066 & 0.492 & -0.264 & -0.311 & .5027 & 0.425 & -0.434 & -0.438\\
2454869 & .5066 & 0.482 & -0.260 & -0.325 & .5032 & 0.415 & -0.443 & -0.438\\
2454870 & .5238 & 0.481 & -0.285 & -0.318 & .5219 & 0.420 & -0.448 & -0.440\\
\hline
\end{tabular}
\begin{tabular}{llllrrrrr}
\hline\hline
Observatory		& country		& Tel. type		& Diameter	&$shift_{\rm U}$&$shift_{\rm B}$&$shift_{\rm V}$&$shift_{{\rm R}_C}$&$shift_{{\rm I}_C}$\\%&Table\\
\hline
Athens			& Greece		& Cassegrain		& 0.4m          &...    &-0.034 &-0.005 &~0.000 &-0.032 \\%&\ref{Phot.Athens.9.dat}\\
Bia\l{}k\'ow		& Poland		& Cassegrain		& 0.6m          &...    &...    &+0.038 &...    &-0.005 \\%&\ref{Phot.Bialkow.9.dat}\\
Krak\'ow		& Poland		& Cassegrain		& 0.5m 	        &~0.0   &~0.0   &~0.0   &~0.0   &~0.0   \\%&\ref{Phot.Krakow.9.dat}\\
Kryoneri		& Greece		& Cassegrain		& 1.2m 	        &-0.009 &+0.029 &+0.037 &+0.007 &-0.010 \\%&\ref{Phot.Kryoneri.9.dat}\\
Piszk\'estet\"o		& Hungary		& Schmidt		& 0.6/0.9m      &...    &+0.013 &+0.038 &+0.040 &-0.002 \\%&\ref{Phot.Piszkesteto.9.dat}\\
Piwnice			& Poland		& Cassegrain		& 0.6m          &+0.009 &-0.018 &+0.021 &+0.053 &+0.016 \\%&\ref{Phot.Piwnice.9.dat}\\
Rozhen			& Bulgaria		& Ritchey-Chr\'etien	& 2m            &~0.0   &~0.0   &+0.068 &~0.0   &~0.0   \\%&\ref{Phot.Rozhen.2m.9.dat}\\
Rozhen			& Bulgaria		& Schmidt		& 0.5/0.7m      &...    &...    &+0.062 &...    &...    \\%&\ref{Phot.Rozhen.Schm.9.dat}\\
Rozhen			& Bulgaria		& Cassegrain		& 0.6m          &+0.091 &+0.061 &+0.032 &...    &...    \\%&\ref{Phot.Rozhen0.6m.9.dat}\\
Skinakas		& Greece		& Ritchey-Chr\'etien	& 1.3m 	        &-0.036 &+0.005 &+0.020 &+0.007 &-0.008 \\%&\ref{Phot.Skinakas.9.dat}\\
\hline                                                                                                                          
\end{tabular}
\begin{tabular}{llllrrrrr}
\hline\hline
Observatory		& country		& Tel. type		& Diameter   &$shift_{\rm U}$&$shift_{\rm B}$&$shift_{\rm V}$&$shift_{{\rm R}_C}$&$shift_{{\rm I}_C}$\\%&Table\\
\hline
Altan, Mt Giant		& Czech Republic	& Reflector		& 0.2m       &...    &-0.025 &-0.030 &-0.008 &-0.020 \\%&\ref{Phot.Altan.10.dat}\\
Athens			& Greece		& Cassegrain		& 0.4m       &...    &-0.004 &-0.025 &-0.009 &-0.022 \\%&\ref{Phot.Athens.10.s.dat}\\
Bia\l{}k\'ow		& Poland		& Cassegrain		& 0.6m       &...    &+0.004 &-0.014 &-0.006 &-0.022 \\%&\ref{Phot.Bialkow.10.dat}\\
Green Island		& North Cyprus		& Ritchey-Chr\'etien 	& 0.35m      &...    &-0.001 &-0.018 &-0.001 &-0.031 \\%&\ref{Phot.GreenIsl.10.dat}\\
Hankasalmi		& Finland		& RCOS			& 0.4m       &...    &-0.009 &-0.009 &-0.012 &+0.009 \\%&\ref{Phot.Hankasalmi.10.s.dat}\\
Furzehill, Swansea	& United Kingdom	& Schmidt-Cassegrain	& 0.35m      &...    &+0.013 &-0.020 &-0.020 &-0.036 \\%&\ref{Phot.Ilston.10.dat}\\
Krak\'ow		& Poland		& Cassegrain		& 0.5m 	     &~0.0   &~0.0   &~0.0   &~0.0   &~0.0   \\%&\ref{Phot.Krakow.10.s.dat}\\
Kryoneri		& Greece		& Cassegrain		& 1.2m       &...    &+0.102 &+0.025 &+0.005 &+0.013 \\%&\ref{Phot.Kryoneri.10.dat}\\
GRAS, Mayhill		& USA (NM)		& Reflector		& 0.3m       &...    &-0.005 &-0.011 &...    &-0.014 \\%&\ref{Phot.GRAS.10.s.dat}\\
Navas de Oro, Segovia	& Spain			& Reflector		& 0.35m      &...    &...    &-0.026 &...    &...    \\%&\ref{Phot.NavasDeOro.10.dat}\\
Ostrava			& Czech Republic	& Newton		& 0.2m       &...    &+0.009 &-0.016 &-0.011 &-0.009 \\%&\ref{Phot.Kucakova.10.s.dat}\\
Ostrava			& Czech Republic	& Schmidt-Cassegrain	& 0.3m       &...    &+0.013 &-0.013 &+0.014 &+0.011 \\%&\ref{Phot.Kocian.10.dat}\\
Piwnice			& Poland		& Cassegrain		& 0.6m       &-0.080 &-0.006 &-0.021 &-0.014 &-0.005 \\%&\ref{Phot.Piwnice.10.s.dat}\\
Rolling Hills, Clermont	& USA (FL)		& Reflector		& 0.25m      &...    &-0.006 &-0.005 &...    &...    \\%&\ref{Phot.Dvorak.10.s.dat}\\
Rozhen			& Bulgaria		& Ritchey-Chr\'etien	& 2m         &...    &+0.028 &+0.013 &+0.012 &-0.025 \\%&\ref{Phot.Rozhen2m.10.dat}\\
Rozhen			& Bulgaria		& Schmidt		& 0.5/0.7m   &-0.023 &-0.004 &-0.024 &-0.022 &-0.031 \\%&\ref{Phot.Rozhen0507m.10.dat}\\
Rozhen			& Bulgaria		& Cassegrain		& 0.6m 	     &-0.057 &-0.012 &-0.023 &-0.025 &-0.008 \\%&\ref{Phot.Rozhen06m.10.dat}\\
Sonoita, B. Staels	& USA (AZ)		& Reflector		& 0.5m       &...    &-0.003 &-0.019 &-0.129 &-0.187 \\%&\ref{Phot.SRO.Staels.10.dat}\\
Sonoita, HPO		& USA (AZ)		& Reflector		& 0.5m       &...    &-0.007 &-0.002 &+0.010 &-0.014 \\%&\ref{Phot.SRO.HPO.10.dat}\\
Suhora			& Poland		& Cassegrain		& 0.6m       &+0.006 &+0.011 &-0.000 &-0.001 &+0.006 \\%&\ref{Phot.Suhora.10.s.dat}\\
Tenagra-II		& USA (AZ)		& Ritchey-Chr\'etien	& 0.81m      &-0.084 &-0.023 &-0.044 &-0.021 &-0.028 \\%&\ref{Phot.Lister.10.s.dat}\\
\hline
\end{tabular}
%\begin{list}{}{}
%\item[$^{\star}$]
%\end{list}
\end{table*}

%\clearpage

\addtocounter{table}{35}
\longtabL{35}{
%\tiny{
\begin{landscape}
\begin{longtable}{lrrrrrrrrrrrrrrrrrrrr}
   \caption{\label{Mean.E.9.10.dat} The mean points of the average
$UBV(RI)_{\rm C}$ light curves obtained during and near the 2003 ($E$~=~9)
and 2008/9 ($E$~=~10) eclipses.  Magnitudes and the corresponding standard
deviations are given.  Mean magnitudes were obtained by averaging the data
($var - a$): in the case of the 2003 eclipse from
Tables~\ref{Phot.Athens.9.dat}--\ref{Phot.Piszkesteto.9.dat} and in the case
of the 2008/9 eclipse from
Tables~\ref{Phot.Altan.10.dat}--\ref{Phot.Dvorak.10.dat}.  Finally, to
obtain magnitudes in the standard Johnson-Cousins photometric system, the
comparison star ($a$=BD+55$^{\circ}2690$) magnitudes (according to
\citet{Mik2003}) have been added.  The columns labelled $JD+$ denote the
fraction of the day.}\\
\hline\hline
$JD$&$JD+$&$U$&$\sigma_{\rm U}$&$N_{\rm U}$&$JD+$&$B$&$\sigma_{\rm B}$&$N_{\rm B}$&$JD+$&$V$&$\sigma_{\rm V}$&$N_{\rm V}$&$JD+$&$R_{\rm C}$&$\sigma_{{\rm R}_C}$&$N_{{\rm R}_C}$&$JD+$&$I_{\rm C}$&$\sigma_{{\rm I}_C}$&$N_{{\rm I}_C}$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
$JD$&$JD+$&$U$&$\sigma_{\rm U}$&$N_{\rm U}$&$JD+$&$B$&$\sigma_{\rm B}$&$N_{\rm B}$&$JD+$&$V$&$\sigma_{\rm V}$&$N_{\rm V}$&$JD+$&$R_{\rm C}$&$\sigma_{{\rm R}_C}$&$N_{{\rm R}_C}$&$JD+$&$I_{\rm C}$&$\sigma_{{\rm I}_C}$&$N_{{\rm I}_C}$\\
\hline
\endhead
\hline
\endfoot
2452520 &.44 &10.925 &...   &1  &.44 &11.141	&...	&1  &.44	&10.824	&...	&1  &.44	&10.396	&...	&1  &.44	& 9.984	&...	&1\\
2452528 &.48 &10.905 &...   &1  &.48 &11.111	&...	&1  &.48	&10.789	&...	&1  &.48	&10.382	&...	&1  &.48	& 9.976	&...	&1\\
2452537 &.39 &10.884 &...   &1  &.39 &11.117	&...	&1  &.39	&10.787	&...	&1  &.39	&10.375	&...	&1  &.39	& 9.957	&...	&1\\
2452550 &.48 &10.910 &...   &1  &.48 &11.139	&...	&1  &.48	&10.805	&...	&1  &.48	&10.390	&...	&1  &.48	& 9.959	&...	&1\\
2452567 &.44 &10.877 &...   &1  &.44 &11.092	&...	&1  &.44	&10.804	&...	&1  &.44	&10.382	&...	&1  &.44	& 9.971	&...	&1\\
2452618 &.44 &10.918 &...   &1  &.44 &11.126	&...	&1  &.44	&10.800	&...	&1  &.44	&10.400	&...	&1  &.44	& 9.991	&...	&1\\
2452644 &.30 &10.912 &...   &1  &.30 &11.120	&...	&1  &.30	&10.799	&...	&1  &.30	&10.376	&...	&1  &.30	& 9.970	&...	&1\\
2452706 &... &...    &...   &...&... &...   	&...	&...&...	&...   	&...	&...&.32	&10.370	&...	&1  &.32	& 9.967	&...	&1\\
2452711 &.63 &10.891 &...   &1  &.63 &11.120	&...	&1  &.63	&10.807	&...	&1  &.63	&10.388	&...	&1  &.63	& 9.972	&...	&1\\
2452723 &.60 &10.954 &...   &1  &.60 &11.138	&...	&1  &.60	&10.829	&...	&1  &.60	&10.407	&...	&1  &.60	& 9.989	&...	&1\\
2452739 &... &...    &...   &...&.63 &11.134	&...	&1  &.62	&10.812	&...	&1  &.62	&10.406	&...	&1  &.63	& 9.982	&...	&1\\
2452742 &... &...    &...   &...&.61 &11.143	&...	&1  &.61	&10.803	&...	&1  &.61	&10.400	&...	&1  &.61	&10.006	&...	&1\\
2452743 &... &...    &...   &...&.61 &11.116	&...	&1  &.61	&10.802	&...	&1  &.61	&10.398	&...	&1  &.61	& 9.986	&...	&1\\
2452744 &.61 &10.955 &...   &1  &.60 &11.146	&...	&1  &.60	&10.823	&...	&1  &.60	&10.425	&...	&1  &.60	& 9.991	&...	&1\\
2452746 &.58 &10.961 &0.006 &2  &.59 &11.144	&0.012	&2  &.59	&10.806	&0.003	&2  &.59	&10.405	&0.014	&2  &.58	& 9.986	&0.007	&2\\
2452750 &.60 &10.979 &...   &1  &.59 &11.154	&...	&1  &.59	&10.820	&...	&1  &.59	&10.416	&...	&1  &.59	& 9.999	&...	&1\\
2452751 &.60 &10.952 &...   &1  &.59 &11.160	&...	&1  &.59	&10.829	&...	&1  &.59	&10.423	&...	&1  &.59	& 9.990	&...	&1\\
2452754 &... &...    &...   &...&... &...   	&...	&...&.54	&10.847	&...	&1  &.54	&10.433	&...	&1  &.54	& 9.970	&...	&1\\
2452755 &.51 &11.000 &0.008 &2  &.52 &11.171	&0.000	&2  &.51	&10.856	&0.017	&2  &.51	&10.431	&0.006	&2  &.52	&10.009	&0.016	&2\\
2452756 &... &...    &...   &...&... &...   	&...	&...&.49	&10.869	&...	&1  &...	&...   	&...	&...&...	&...   	&...	&...\\
2452758 &... &...    &...   &...&.59 &11.158	&...	&1  &.58	&10.823	&0.000	&2  &.59	&10.413	&...	&1  &.59	& 9.999	&...	&1\\
2452759 &... &...    &...   &...&... &...   	&...	&...&.59	&10.811	&...	&1  &.50	&10.428	&...	&1  &...	&...   	&...	&...\\
2452760 &.58 &10.972 &...   &1  &.58 &11.145	&...	&1  &.54	&10.824	&0.000	&2  &.50	&10.388	&...	&1  &...	&...   	&...	&...\\
2452761 &.57 &11.030 &...   &1  &.57 &11.204	&...	&1  &.57	&10.849	&...	&1  &...	&...   	&...	&...&...	&...   	&...	&...\\
2452764 &.54 &10.984 &...   &1  &.60 &11.166	&0.002	&2  &.59	&10.834	&0.005	&2  &.60	&10.422	&0.005	&2  &.59	&10.003	&0.001	&2\\
2452765 &.55 &10.969 &0.034 &2  &.55 &11.177	&0.002	&2  &.55	&10.836	&0.010	&3  &.55	&10.413	&0.020	&3  &.55	&10.008	&0.006	&3\\
2452766 &.56 &10.983 &...   &1  &.56 &11.148	&...	&1  &.56	&10.820	&...	&1  &.57	&10.417	&...	&1  &.56	&10.038	&...	&1\\
2452767 &.54 &11.028 &...   &1  &.55 &11.198	&...	&1  &.55	&10.859	&...	&1  &.55	&10.447	&...	&1  &.55	&10.029	&...	&1\\
2452769 &... &...    &...   &...&.50 &11.201	&...	&1  &.59	&10.877	&0.013	&2  &.49	&10.447	&...	&1  &.49	&10.024	&...	&1\\
2452770 &... &...    &...   &...&.57 &11.210	&...	&1  &.58	&10.866	&...	&1  &.57	&10.453	&...	&1  &.58	&10.031	&...	&1\\
2452771 &... &...    &...   &...&.56 &11.212	&...	&1  &.55	&10.874	&...	&1  &.55	&10.466	&...	&1  &.55	&10.035	&...	&1\\
2452772 &... &...    &...   &...&.54 &11.213	&...	&1  &.54	&10.886	&...	&1  &.47	&10.459	&...	&1  &.52	&10.031	&...	&1\\
2452773 &... &...    &...   &...&.57 &11.222	&...	&1  &.57	&10.884	&...	&1  &.57	&10.471	&...	&1  &.57	&10.045	&...	&1\\
2452774 &.51 &11.122 &...   &1  &.51 &11.254	&0.024	&2  &.51	&10.912	&0.005	&2  &.51	&10.485	&0.006	&2  &.50	&10.067	&0.011	&2\\
2452775 &... &...    &...   &...&.48 &11.267	&...	&1  &.48	&10.917	&...	&1  &.48	&10.507	&...	&1  &.47	&10.071	&...	&1\\
2452776 &.52 &11.136 &0.004 &2  &.52 &11.286	&0.002	&4  &.53	&10.936	&0.004	&5  &.52	&10.523	&0.002	&4  &.53	&10.087	&0.003	&5\\
2452777 &... &...    &...   &...&... &...   	&...	&...&.53	&10.949	&...	&1  &...	&...   	&...	&...&.52	&10.109	&...	&1\\
2452778 &... &...    &...   &...&.57 &11.313	&...	&1  &.54	&10.959	&0.010	&2  &.57	&10.560	&...	&1  &.57	&10.118	&...	&1\\
2452779 &... &...    &...   &...&.57 &11.353	&...	&1  &.57	&11.008	&...	&1  &.57	&10.590	&...	&1  &.57	&10.138	&...	&1\\
2452781 &.51 &11.202 &...   &1  &.46 &11.361	&...	&1  &.57	&11.006	&0.005	&2  &.48	&10.576	&...	&1  &.48	&10.146	&...	&1\\
2452782 &.45 &11.238 &...   &1  &.45 &11.363	&...	&1  &.45	&11.009	&...	&1  &.45	&10.586	&...	&1  &.45	&10.139	&...	&1\\
2452783 &.54 &11.248 &...   &1  &.53 &11.392	&...	&1  &.53	&11.031	&...	&1  &.53	&10.597	&...	&1  &.53	&10.177	&...	&1\\
2452784 &.50 &11.296 &0.004 &2  &.50 &11.453	&0.013	&2  &.52	&11.072	&0.004	&3  &.50	&10.657	&0.007	&2  &.51	&10.225	&0.007	&3\\
2452785 &.53 &11.299 &...   &1  &.52 &11.447	&...	&1  &.63	&11.085	&0.005	&2  &.52	&10.654	&...	&1  &.52	&10.238	&...	&1\\
2452786 &... &...    &...   &...&.47 &11.434	&...	&1  &.49	&11.089	&...	&1  &.49	&10.667	&...	&1  &.50	&10.236	&...	&1\\
2452787 &.47 &11.324 &...   &1  &.47 &11.461	&...	&1  &.59	&11.130	&0.010	&2  &.47	&10.721	&...	&1  &.47	&10.275	&...	&1\\
2452788 &.46 &11.363 &...   &1  &.46 &11.515	&0.017	&2  &.50	&11.168	&0.003	&3  &.46	&10.742	&0.003	&2  &.49	&10.305	&0.003	&3\\
2452789 &.50 &11.436 &0.014 &2  &.50 &11.609	&0.004	&2  &.62	&11.239	&0.014	&3  &.50	&10.794	&0.017	&2  &.50	&10.371	&0.025	&2\\
2452790 &.50 &11.505 &0.013 &2  &.49 &11.675	&0.007	&2  &.51	&11.307	&0.005	&3  &.49	&10.847	&0.007	&2  &.51	&10.404	&0.005	&3\\
2452792 &.50 &11.611 &0.015 &2  &.47 &11.737	&0.014	&3  &.48	&11.365	&0.003	&3  &.48	&10.918	&0.002	&3  &.48	&10.450	&0.001	&3\\
2452793 &.50 &11.604 &0.019 &2  &.53 &11.768	&0.018	&3  &.55	&11.403	&0.002	&3  &.53	&10.949	&0.009	&3  &.55	&10.491	&0.002	&3\\
2452794 &.48 &11.662 &0.002 &2  &.50 &11.807	&0.003	&3  &.51	&11.437	&0.002	&3  &.50	&10.976	&0.007	&3  &.51	&10.507	&0.008	&3\\
2452795 &.47 &11.649 &0.011 &2  &.51 &11.792	&0.010	&3  &.51	&11.426	&0.007	&4  &.49	&10.978	&0.005	&3  &.52	&10.499	&0.008	&4\\
2452796 &... &...    &...   &...&.50 &11.754	&...	&1  &.61	&11.382	&0.012	&2  &.52	&10.945	&...	&1  &.52	&10.479	&...	&1\\
2452798 &.45 &11.538 &0.006 &2  &.49 &11.671	&0.004	&3  &.50	&11.312	&0.003	&4  &.49	&10.873	&0.004	&3  &.50	&10.413	&0.003	&4\\
2452799 &.52 &11.482 &0.012 &4  &.52 &11.626	&0.015	&4  &.53	&11.277	&0.005	&3  &.53	&10.842	&0.004	&3  &.53	&10.383	&0.001	&3\\
2452800 &.48 &11.405 &...   &1  &.48 &11.560	&0.007	&3  &.49	&11.207	&0.006	&4  &.48	&10.788	&0.004	&3  &.50	&10.336	&0.004	&4\\
2452801 &.55 &11.348 &0.005 &2  &.54 &11.480	&0.005	&4  &.54	&11.134	&0.004	&4  &.54	&10.709	&0.003	&3  &.54	&10.266	&0.003	&3\\
2452802 &.52 &11.221 &0.032 &2  &.50 &11.387	&0.004	&4  &.54	&11.053	&0.004	&5  &.50	&10.640	&0.012	&4  &.51	&10.204	&0.005	&4\\
2452803 &.53 &11.179 &0.002 &3  &.51 &11.314	&0.002	&4  &.52	&10.976	&0.002	&4  &.52	&10.564	&0.005	&4  &.52	&10.148	&0.002	&4\\
2452804 &.53 &11.113 &0.001 &2  &.50 &11.265	&0.006	&3  &.62	&10.921	&0.009	&4  &.52	&10.526	&0.005	&4  &.52	&10.100	&0.004	&4\\
2452805 &.59 &11.084 &...   &1  &.53 &11.228	&0.002	&4  &.54	&10.890	&0.003	&4  &.53	&10.486	&0.001	&4  &.54	&10.065	&0.004	&4\\
2452806 &.58 &11.064 &...   &1  &.57 &11.212	&0.002	&2  &.60	&10.880	&0.001	&3  &.58	&10.472	&0.005	&2  &.58	&10.049	&0.003	&2\\
2452807 &.53 &11.045 &0.001 &2  &.51 &11.204	&0.006	&4  &.54	&10.858	&0.001	&5  &.51	&10.466	&0.007	&4  &.51	&10.041	&0.004	&4\\
2452808 &.44 &11.031 &0.003 &2  &.47 &11.194	&0.013	&3  &.47	&10.853	&0.006	&3  &.47	&10.455	&0.003	&3  &.47	&10.013	&0.005	&3\\
2452809 &.51 &11.071 &...   &1  &.54 &11.202	&0.009	&2  &.54	&10.853	&0.008	&2  &.54	&10.440	&0.013	&2  &.54	&10.002	&0.009	&2\\
2452810 &... &...    &...   &...&.54 &11.213	&...	&1  &.68	&10.841	&0.008	&2  &.56	&10.461	&...	&1  &.54	&10.019	&...	&1\\
2452811 &.51 &11.040 &...   &1  &.47 &11.210	&0.000	&2  &.47	&10.847	&0.003	&2  &.43	&10.460	&...	&1  &.43	&10.024	&...	&1\\
2452812 &.47 &10.990 &...   &1  &.50 &11.192	&0.010	&2  &.57	&10.856	&0.004	&3  &.51	&10.449	&0.000	&2  &.50	&10.009	&0.007	&2\\
2452813 &.44 &10.951 &...   &1  &.41 &11.184	&0.013	&2  &.41	&10.833	&0.015	&2  &.41	&10.446	&0.003	&2  &.41	&10.004	&0.006	&2\\
2452814 &... &...    &...   &...&.47 &11.217	&...	&1  &.47	&10.852	&...	&1  &.47	&10.460	&...	&1  &.47	&10.006	&...	&1\\
2452815 &.52 &11.014 &...   &1  &.50 &11.174	&...	&1  &.50	&10.835	&...	&1  &.50	&10.428	&...	&1  &.50	&10.009	&...	&1\\
2452817 &.48 &10.999 &...   &1  &.48 &11.174	&...	&1  &.48	&10.850	&...	&1  &.48	&10.413	&...	&1  &.48	&10.001	&...	&1\\
2452818 &.46 &10.987 &...   &1  &.46 &11.191	&...	&1  &.43	&10.855	&0.005	&2  &.46	&10.461	&...	&1  &.46	&10.002	&...	&1\\
2452820 &.45 &11.020 &...   &1  &.45 &11.165	&...	&1  &.45	&10.836	&...	&1  &.45	&10.429	&...	&1  &.45	&10.003	&...	&1\\
2452821 &.52 &11.008 &0.013 &2  &.52 &11.182	&0.009	&2  &.53	&10.840	&0.011	&2  &.55	&10.427	&...	&1  &.55	&10.004	&...	&1\\
2452823 &.51 &10.965 &...   &1  &.51 &11.151	&...	&1  &.51	&10.820	&...	&1  &.51	&10.419	&...	&1  &.51	& 9.985	&...	&1\\
2452824 &... &...    &...   &...&.40 &11.196	&...	&1  &.40	&10.839	&...	&1  &.40	&10.445	&...	&1  &.40	&10.025	&...	&1\\
2452825 &.51 &10.972 &0.001 &2  &.51 &11.173	&0.024	&2  &.51	&10.837	&0.027	&2  &.51	&10.431	&0.003	&2  &.51	& 9.995	&0.008	&2\\
2452826 &.57 &10.971 &...   &1  &.57 &11.200	&...	&1  &.57	&10.873	&...	&1  &.57	&10.442	&...	&1  &.57	&10.009	&...	&1\\
2452827 &.47 &10.969 &...   &1  &.47 &11.180	&...	&1  &.47	&10.853	&...	&1  &...	&...   	&...	&...&.47	& 9.984	&...	&1\\
2452832 &.47 &10.995 &...   &1  &.50 &11.186	&...	&1  &.47	&10.860	&...	&1  &.49	&10.450	&...	&1  &.50	&10.036	&...	&1\\
2452834 &.45 &10.978 &...   &1  &.45 &11.168	&...	&1  &.46	&10.838	&...	&1  &.45	&10.426	&...	&1  &.45	&10.010	&...	&1\\
2452836 &.55 &10.959 &...   &1  &.53 &11.155	&...	&1  &.54	&10.823	&...	&1  &.54	&10.410	&...	&1  &.54	&10.000	&...	&1\\
2452837 &.47 &10.948 &0.011 &2  &.48 &11.144	&0.007	&2  &.48	&10.836	&0.009	&2  &.47	&10.413	&0.012	&2  &.49	& 9.991	&0.002	&3\\
2452838 &... &...    &...   &...&.39 &11.160	&...	&1  &.39	&10.828	&...	&1  &.39	&10.423	&...	&1  &.38	&10.008	&...	&1\\
2452841 &... &...    &...   &...&... &...   	&...	&...&.48	&10.837	&...	&1  &...	&...   	&...	&...&.48	& 9.988	&...	&1\\
2452853 &.53 &10.941 &...   &1  &.53 &11.144	&...	&1  &.53	&10.818	&...	&1  &.53	&10.398	&...	&1  &.53	& 9.993	&...	&1\\
2452856 &.51 &10.916 &...   &1  &.51 &11.119	&...	&1  &.51	&10.817	&...	&1  &.51	&10.401	&...	&1  &.51	& 9.967	&...	&1\\
2452863 &.49 &10.914 &...   &1  &.49 &11.151	&...	&1  &.49	&10.812	&...	&1  &.49	&10.425	&...	&1  &.49	&10.012	&...	&1\\
2452869 &.45 &10.965 &...   &1  &.45 &11.148	&...	&1  &.45	&10.847	&...	&1  &.45	&10.426	&...	&1  &.45	& 9.994	&...	&1\\
2452872 &... &...    &...   &...&... &...   	&...	&...&.47	&10.843	&...	&1  &...	&...   	&...	&...&.47	& 9.994	&...	&1\\
2452885 &... &...    &...   &...&... &...   	&...	&...&.61	&10.842	&...	&1  &...	&...   	&...	&...&.61	& 9.986	&...	&1\\
2452887 &... &...    &...   &...&... &...   	&...	&...&.62	&10.840	&...	&1  &...	&...   	&...	&...&.62	& 9.984	&...	&1\\
2452888 &.56 &10.923 &...   &1  &.56 &11.144	&...	&1  &.59	&10.824	&0.006	&2  &.56	&10.391	&...	&1  &.59	& 9.991	&0.016	&2\\
2452889 &... &...    &...   &...&... &...   	&...	&...&.63	&10.834	&...	&1  &...	&...   	&...	&...&.63	& 9.982	&...	&1\\
2452929 &.42 &10.940 &...   &1  &.42 &11.130	&...	&1  &.42	&10.810	&...	&1  &.42	&10.418	&...	&1  &.42	& 9.959	&...	&1\\
2452985 &.29 &10.919 &...   &1  &.29 &11.089	&...	&1  &.29	&10.779	&...	&1  &.29	&10.406	&...	&1  &.29	& 9.951	&...	&1\\
2453008 &.37 &10.941 &...   &1  &.37 &11.107	&...	&1  &.37	&10.814	&...	&1  &.37	&10.407	&...	&1  &.37	& 9.993	&...	&1\\
2453035 &.29 &10.982 &...   &1  &.29 &11.130	&...	&1  &.29	&10.827	&...	&1  &.29	&10.422	&...	&1  &.29	& 9.997	&...	&1\\
2453057 &.26 &10.914 &...   &1  &.26 &11.123	&...	&1  &.26	&10.800	&...	&1  &.26	&10.397	&...	&1  &.26	& 9.974	&...	&1\\
2453124 &.53 &10.983 &...   &1  &.53 &11.126	&...	&1  &.53	&10.778	&...	&1  &.53	&10.386	&...	&1  &.53	& 9.971	&...	&1\\
2453150 &.42 &10.964 &...   &1  &.42 &11.146	&...	&1  &.42	&10.815	&...	&1  &.42	&10.400	&...	&1  &.42	& 9.958	&...	&1\\
2453159 &.45 &10.896 &...   &1  &.45 &11.122	&...	&1  &.45	&10.780	&...	&1  &.45	&10.374	&...	&1  &.45	& 9.933	&...	&1\\
2453170 &.47 &10.924 &...   &1  &.47 &11.122	&...	&1  &.47	&10.809	&...	&1  &.47	&10.362	&...	&1  &.47	& 9.923	&...	&1\\
2453202 &.49 &10.887 &...   &1  &.49 &11.127	&...	&1  &.49	&10.790	&...	&1  &.49	&10.377	&...	&1  &.49	& 9.915	&...	&1\\
2453226 &.46 &10.919 &...   &1  &.46 &11.144	&...	&1  &.46	&10.787	&...	&1  &.46	&10.367	&...	&1  &.46	& 9.926	&...	&1\\
2453249 &.58 &10.894 &...   &1  &.58 &11.132	&...	&1  &.58	&10.766	&...	&1  &.58	&10.356	&...	&1  &.58	& 9.933	&...	&1\\
2453291 &.49 &10.877 &...   &1  &.49 &11.084	&...	&1  &.49	&10.779	&...	&1  &.49	&10.367	&...	&1  &.49	& 9.945	&...	&1\\
2453545	&.45	&10.938	&...	&1	&.45	&11.128	&...	&1	&.44	&10.769	&...	&1	&.46	&10.367	&...	&1	&.46	& 9.978	&...	&1	\\
2453580	&.58	&10.948	&...	&1	&.57	&11.120	&...	&1	&.57	&10.756	&...	&1	&.57	&10.362	&...	&1	&.58	& 9.971	&...	&1	\\
2453602	&.45	&10.945	&...	&1	&.44	&11.122	&...	&1	&.44	&10.764	&...	&1	&.45	&10.370	&...	&1	&.45	& 9.983	&...	&1	\\
2453613	&.54	&10.948	&...	&1	&.54	&11.127	&...	&1	&.54	&10.765	&...	&1	&.55	&10.376	&...	&1	&.55	& 9.983	&...	&1	\\
2453648	&.40	&10.952	&...	&1	&.41	&11.131	&...	&1	&.41	&10.775	&...	&1	&.41	&10.375	&...	&1	&.41	& 9.986	&...	&1	\\
2453663	&.37	&10.946	&...	&1	&.37	&11.132	&...	&1	&.37	&10.776	&...	&1	&.37	&10.384	&...	&1	&.37	& 9.989	&...	&1	\\
2453745	&.22	&10.929	&...	&1	&.22	&11.127	&...	&1	&.22	&10.764	&...	&1	&.23	&10.369	&...	&1	&.23	& 9.973	&...	&1	\\
2453760	&.28	&11.021	&...	&1	&.28	&11.133	&...	&1	&.27	&10.769	&...	&1	&.29	&10.371	&...	&1	&.29	& 9.968	&...	&1	\\
2453863	&.52	&10.951	&...	&1	&.51	&11.127	&...	&1	&.51	&10.766	&...	&1	&.50	&10.372	&...	&1	&.50	& 9.977	&...	&1	\\
2453868	&...	&...	&...	&...	&...	&...	&...	&...	&.53	&10.715	&...	&1	&.53	&10.362	&...	&1	&.53	& 9.975	&...	&1	\\
2453899	&.47	&10.939	&...	&1	&.46	&11.137	&...	&1	&.46	&10.782	&...	&1	&.47	&10.368	&...	&1	&.47	& 9.979	&...	&1	\\
2453940	&.41	&10.943	&...	&1	&.40	&11.135	&...	&1	&.40	&10.779	&...	&1	&.42	&10.372	&...	&1	&.42	& 9.974	&...	&1	\\
2453983	&.45	&10.966	&...	&1	&.45	&11.131	&...	&1	&.44	&10.758	&...	&1	&.44	&10.382	&...	&1	&.44	& 9.982	&...	&1	\\
2454024	&.43	&10.968	&...	&1	&.43	&11.125	&...	&1	&.42	&10.759	&...	&1	&.44	&10.381	&...	&1	&.44	& 9.985	&...	&1	\\
2454128	&.39	&10.963	&...	&1	&.39	&11.126	&...	&1	&.38	&10.763	&...	&1	&.40	&10.377	&...	&1	&.40	& 9.982	&...	&1	\\
2454249	&.48	&10.947	&...	&1	&.47	&11.150	&...	&1	&.47	&10.793	&...	&1	&.48	&10.380	&...	&1	&.48	& 9.982	&...	&1	\\
2454290	&.51	&10.954	&...	&1	&.51	&11.147	&...	&1	&.50	&10.793	&...	&1	&.50	&10.379	&...	&1	&.50	& 9.980	&...	&1	\\
2454321	&.40	&10.938	&...	&1	&.40	&11.160	&...	&1	&.40	&10.787	&...	&1	&.41	&10.380	&...	&1	&.41	& 9.984	&...	&1	\\
2454382	&.44	&10.963	&...	&1	&.43	&11.133	&...	&1	&.43	&10.775	&...	&1	&.43	&10.384	&...	&1	&.44	& 9.999	&...	&1	\\
2454407	&.31	&10.940	&...	&1	&.30	&11.128	&...	&1	&.30	&10.769	&...	&1	&.30	&10.378	&...	&1	&.30	& 9.982	&...	&1	\\
2454530	&...	&...	&...	&...	&.23	&11.132	&...	&1	&.23	&10.775	&...	&1	&.24	&10.372	&...	&1	&.24	& 9.987	&...	&1	\\
2454536	&...	&...	&...	&...	&.27	&11.129	&...	&1	&.27	&10.762	&...	&1	&.27	&10.373	&...	&1	&.27	& 9.979	&...	&1	\\
2454571	&.58	&10.963	&...	&1	&.58	&11.137	&...	&1	&.58	&10.780	&...	&1	&.59	&10.379	&...	&1	&.59	& 9.991	&...	&1	\\
2454606	&.45	&10.956	&...	&1	&.44	&11.129	&...	&1	&.44	&10.767	&...	&1	&.44	&10.370	&...	&1	&.44	& 9.982	&...	&1	\\
2454621	&...	&...	&...	&...	&.38	&11.134	&...	&1	&.38	&10.766	&...	&1	&.38	&10.374	&...	&1	&.37	& 9.990	&...	&1	\\
2454648	&.43	&10.952	&...	&1	&.43	&11.136	&...	&1	&.42	&10.773	&...	&1	&.42	&10.382	&...	&1	&.43	& 9.994	&...	&1	\\
2454662	&.42	&10.950	&...	&1	&.41	&11.136	&...	&1	&.41	&10.776	&...	&1	&.42	&10.386	&...	&1	&.42	& 9.994	&...	&1	\\
2454677	&.41	&10.955	&...	&1	&.41	&11.129	&...	&1	&.40	&10.769	&...	&1	&.41	&10.377	&...	&1	&.41	& 9.990	&...	&1	\\
2454700	&...	&...	&...	&...	&.40	&11.146	&...	&1	&.39	&10.787	&...	&1	&.40	&10.392	&...	&1	&.40	&10.005	&...	&1	\\
2454720	&.49	&10.964	&...	&1	&.48	&11.143	&...	&1	&.48	&10.779	&...	&1	&.49	&10.379	&...	&1	&.49	&10.001	&...	&1	\\
2454734	&.58	&10.945	&...	&1	&.57	&11.127	&...	&1	&.57	&10.772	&...	&1	&.57	&10.370	&...	&1	&.58	& 9.981	&...	&1	\\
2454735	&.29	&10.964	&...	&1	&.29	&11.156	&...	&1	&.28	&10.783	&...	&1	&.28	&10.391	&...	&1	&.29	&10.002	&...	&1	\\
2454742	&.28	&10.966	&...	&1	&.27	&11.156	&...	&1	&.27	&10.788	&...	&1	&.28	&10.395	&...	&1	&.28	&10.001	&...	&1	\\
2454750	&.25	&10.969	&...	&1	&.24	&11.144	&...	&1	&.24	&10.783	&...	&1	&.26	&10.392	&...	&1	&.26	&10.006	&...	&1	\\
2454751	&...	&...	&...	&...	&.50	&11.142	&...	&1	&.50	&10.803	&...	&1	&.50	&10.401	&...	&1	&...	&...	&...	&...	\\
2454753	&...	&...	&...	&...	&.29	&11.137	&...	&1	&.29	&10.802	&...	&1	&.30	&10.401	&...	&1	&...	&...	&...	&...	\\
2454757	&.25	&10.957	&...	&1	&.24	&11.149	&...	&1	&.24	&10.781	&...	&1	&.25	&10.391	&...	&1	&.25	&10.003	&...	&1	\\
2454758	&...	&...	&...	&...	&.65	&11.125	&...	&1	&.65	&10.788	&...	&1	&.65	&10.379	&...	&1	&.65	& 9.984	&...	&1	\\
2454759	&...	&...	&...	&...	&.55	&11.102	&...	&1	&.54	&10.749	&...	&1	&.55	&10.374	&...	&1	&.55	& 9.971	&...	&1	\\
2454761	&.31	&10.949	&...	&1	&.32	&11.142	&...	&1	&.32	&10.775	&...	&1	&.32	&10.387	&...	&1	&.32	& 9.995	&...	&1	\\
2454762	&.20	&10.957	&...	&1	&.22	&11.142	&0.006	&2	&.23	&10.776	&0.001	&2	&.23	&10.386	&0.002	&2	&.20	& 9.999	&...	&1	\\
2454763	&.20	&10.960	&...	&1	&.20	&11.141	&...	&1	&.21	&10.782	&...	&1	&.21	&10.388	&...	&1	&.21	&10.002	&...	&1	\\
2454764	&.20	&10.957	&...	&1	&.20	&11.136	&...	&1	&.20	&10.766	&...	&1	&.20	&10.378	&...	&1	&.20	& 9.989	&...	&1	\\
2454766	&...	&...	&...	&...	&.38	&11.134	&...	&1	&.38	&10.763	&...	&1	&.38	&10.371	&...	&1	&.38	& 9.990	&...	&1	\\
2454770	&...	&...	&...	&...	&...	&...	&...	&...	&.59	&10.792	&...	&1	&.59	&10.388	&...	&1	&.59	&10.002	&...	&1	\\
2454771	&.37	&10.965	&...	&1	&.37	&11.138	&...	&1	&.37	&10.781	&...	&1	&.38	&10.390	&...	&1	&.38	&10.001	&...	&1	\\
2454773	&...	&...	&...	&...	&.45	&11.149	&...	&1	&.45	&10.813	&...	&1	&.45	&10.399	&...	&1	&...	&...	&...	&...	\\
2454774	&...	&...	&...	&...	&.25	&11.159	&...	&1	&.28	&10.787	&...	&1	&.29	&10.389	&...	&1	&.29	&10.002	&...	&1 	\\
2454774	&.58	&11.018	&...	&1	&.58	&11.159	&...	&1	&.58	&10.787	&...	&1	&.58	&10.389	&...	&1	&.58	&10.002	&...	&1 	\\
2454775	&...	&...	&...	&...	&.31	&11.200	&...	&1	&.30	&10.789	&...	&1	&.29	&10.405	&...	&1	&.30	&10.015	&...	&1 	\\
2454780	&.21	&10.963	&...	&1	&.21	&11.154	&0.006	&2	&.21	&10.795	&0.013	&2	&.22	&10.406	&0.001	&2	&.23	&10.012	&...	&1 	\\
2454781	&...	&...	&...	&...	&.21	&11.142	&0.003	&2	&.22	&10.792	&0.016	&2	&.26	&10.407	&...	&1	&...	&...	&...	&...	\\
2454782	&...	&...	&...	&...	&.22	&11.147	&...	&1	&.20	&10.779	&...	&1	&...	&...	&...	&...	&...	&...	&...	&...	\\
2454782	&...	&...	&...	&...	&.50	&11.145	&...	&1	&.50	&10.803	&...	&1	&.50	&10.394	&...	&1	&...	&...	&...	&...	\\
2454784	&.28	&10.971	&...	&1	&.27	&11.152	&...	&1	&.27	&10.790	&...	&1	&.27	&10.393	&...	&1	&.27	& 9.998	&...	&1  	\\
2454786	&...	&...	&...	&...	&.25	&11.142	&...	&1	&.26	&10.802	&...	&1	&.26	&10.396	&...	&1	&...	&...	&...	&...	\\
2454789	&.18	&10.949	&...	&1	&.19	&11.141	&...	&1	&.19	&10.783	&...	&1	&.19	&10.391	&...	&1	&.19	& 9.996	&...	&1  	\\
2454790	&...	&...	&...	&...	&.60	&11.135	&0.002	&2	&.60	&10.784	&0.004	&2	&.60	&10.385	&0.005	&2	&.60	& 9.977	&0.009	&2  	\\
2454791	&...	&...	&...	&...	&.38	&11.148	&...	&1	&.38	&10.784	&...	&1	&.38	&10.387	&...	&1	&.38	&10.000	&...	&1  	\\
2454791	&...	&...	&...	&...	&.76	&11.148	&0.005	&2	&.76	&10.787	&0.001	&2	&.76	&10.388	&0.002	&2	&.76	& 9.987	&0.009	&2 	\\
2454792	&...	&...	&...	&...	&.45	&11.137	&...	&1	&.45	&10.771	&...	&1	&.45	&10.385	&...	&1	&.45	& 9.995	&...	&1 	\\
2454792	&...	&...	&...	&...	&.71	&11.167	&...	&1	&.71	&10.791	&...	&1	&.71	&10.396	&...	&1	&.71	& 9.978	&...	&1 	\\
2454793	&.31	&10.953	&...	&1	&.30	&11.139	&...	&1	&.30	&10.781	&...	&1	&.30	&10.387	&...	&1	&.30	& 9.999	&...	&1 	\\
2454795	&...	&...	&...	&...	&.25	&11.149	&...	&1	&.26	&10.819	&...	&1	&.25	&10.413	&...	&1	&...	&...	&...	&...	\\
2454796	&...	&...	&...	&...	&.17	&11.142	&...	&1	&.18	&10.778	&...	&1	&.18	&10.384	&...	&1	&.18	& 9.982	&...	&1  	\\
2454798	&...	&...	&...	&...	&.18	&11.141	&0.001	&2	&.18	&10.782	&0.002	&2	&.18	&10.391	&0.001	&2	&.18	& 9.992	&0.001	&2  	\\
2454799	&.17	&10.963	&...	&1	&.17	&11.157	&0.001	&2	&.17	&10.789	&0.004	&2	&.17	&10.400	&0.001	&2	&.17	&10.005	&0.000	&2  	\\
2454800	&...	&...	&...	&...	&.34	&11.162	&...	&1	&.34	&10.789	&...	&1	&.34	&10.392	&...	&1	&.34	& 9.996	&...	&1  	\\
2454800	&...	&...	&...	&...	&.62	&11.164	&...	&1	&.62	&10.793	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454801	&.35	&10.957	&0.015	&2	&.34	&11.162	&0.004	&2	&.34	&10.790	&0.002	&2	&.34	&10.402	&0.001	&2	&.35	&10.009	&0.001	&2  	\\
2454801	&...	&...	&...	&...	&.58	&11.152	&0.001	&2	&.58	&10.792	&0.004	&2	&.58	&10.398	&0.002	&2	&.58	& 9.994	&0.002	&2  	\\
2454802	&.36	&10.952	&...	&1	&.36	&11.146	&...	&1	&.37	&10.788	&...	&1	&.36	&10.393	&...	&1	&.37	& 9.998	&...	&1  	\\
2454803	&.18	&10.961	&...	&1	&.18	&11.155	&...	&1	&.18	&10.794	&...	&1	&.18	&10.402	&...	&1	&.18	&10.008	&...	&1  	\\
2454804	&.18	&10.965	&0.009	&2	&.17	&11.155	&0.005	&3	&.17	&10.788	&0.003	&3	&.18	&10.399	&0.003	&3	&.18	&10.001	&0.003	&3  	\\
2454804	&...	&...	&...	&...	&.66	&11.158	&0.003	&3	&.66	&10.792	&0.008	&3	&.72	&10.410	&...	&1	&.72	&10.010	&0.004	&2  	\\
2454806	&...	&...	&...	&...	&.68	&11.165	&0.002	&2	&.68	&10.797	&0.001	&2	&.68	&10.410	&...	&1	&.68	&10.007	&0.001	&2  	\\
2454807	&.18	&10.969	&...	&1	&.18	&11.164	&0.004	&2	&.18	&10.799	&0.002	&2	&.18	&10.408	&0.002	&2	&.18	&10.013	&0.003	&2  	\\
2454807	&...	&...	&...	&...	&.74	&11.170	&0.003	&2	&.74	&10.794	&0.007	&2	&.74	&10.430	&...	&1	&.74	&10.012	&0.004	&2  	\\
2454808	&.38	&10.987	&0.006	&2	&.38	&11.166	&0.004	&2	&.38	&10.794	&0.014	&2	&.38	&10.405	&0.008	&2	&.38	&10.002	&0.007	&2  	\\
2454808	&...	&...	&...	&...	&.50	&11.173	&...	&1	&.50	&10.805	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454809	&...	&...	&...	&...	&.17	&11.173	&...	&1	&.17	&10.809	&...	&1	&.17	&10.415	&...	&1	&.17	&10.010	&...	&1   	\\
2454809	&...	&...	&...	&...	&.73	&11.172	&0.001	&2	&.73	&10.809	&0.002	&2	&.73	&10.418	&0.002	&2	&.73	&10.020	&0.017	&2  	\\
2454810	&.24	&10.995	&0.008	&3	&.25	&11.171	&0.003	&5	&.24	&10.804	&0.002	&5	&.25	&10.413	&0.002	&5	&.24	&10.015	&0.001	&6  	\\
2454810	&...	&...	&...	&...	&.63	&11.183	&0.001	&3	&.63	&10.811	&0.004	&3	&.64	&10.428	&0.002	&2	&.64	&10.027	&0.001	&2   	\\
2454811	&...	&...	&...	&...	&.15	&11.172	&...	&1	&...	&...	&...	&...	&.15	&10.417	&...	&1	&.15	&10.015	&...	&1  	\\
2454811	&.62	&10.980	&...	&1	&.67	&11.181	&0.002	&3	&.67	&10.810	&0.001	&3	&.67	&10.413	&0.002	&3	&.67	&10.017	&0.003	&3  	\\
2454812	&...	&...	&...	&...	&.60	&11.173	&0.005	&3	&.60	&10.807	&0.003	&3	&.66	&10.418	&0.002	&2	&.66	&10.017	&0.001	&2  	\\
2454813	&...	&...	&...	&...	&.49	&11.193	&...	&1	&.49	&10.821	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454814	&.25	&11.017	&0.005	&2	&.25	&11.196	&0.003	&4	&.25	&10.832	&0.004	&4	&.25	&10.436	&0.002	&4	&.26	&10.033	&0.006	&3   	\\
2454815	&.24	&11.015	&0.006	&2	&.29	&11.194	&0.003	&5	&.29	&10.824	&0.003	&5	&.26	&10.429	&0.001	&4	&.26	&10.022	&0.003	&4  	\\
2454816	&.19	&11.006	&0.006	&2	&.24	&11.182	&0.004	&4	&.24	&10.811	&0.005	&4	&.19	&10.426	&0.002	&2	&.19	&10.027	&0.005	&3   	\\
2454816	&...	&...	&...	&...	&.69	&11.184	&0.004	&3	&.69	&10.822	&0.005	&3	&.72	&10.416	&0.006	&2	&.72	&10.024	&0.002	&2  	\\
2454817	&...	&...	&...	&...	&.22	&11.205	&...	&1	&.26	&10.832	&0.001	&2	&.23	&10.431	&...	&1	&.23	&10.033	&...	&1  	\\
2454817	&...	&...	&...	&...	&.60	&11.198	&...	&1	&.60	&10.821	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454818	&...	&...	&...	&...	&.50	&11.183	&...	&1	&.50	&10.817	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454819	&...	&...	&...	&...	&.62	&11.176	&...	&1	&.61	&10.808	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454820	&...	&...	&...	&...	&.23	&11.167	&...	&1	&.27	&10.805	&0.004	&2	&.25	&10.415	&...	&1	&.25	&10.034	&...	&1  	\\
2454820	&.60	&10.991	&...	&1	&.55	&11.174	&0.003	&2	&.55	&10.803	&0.001	&2	&.61	&10.410	&...	&1	&.61	&10.018	&...	&1  	\\
2454821	&.65	&10.989	&...	&1	&.63	&11.185	&0.001	&5	&.63	&10.813	&0.002	&5	&.68	&10.411	&0.001	&3	&.65	&10.028	&0.003	&4  	\\
2454822	&.18	&10.998	&...	&1	&.17	&11.181	&...	&1	&.16	&10.823	&...	&1	&.17	&10.421	&...	&1	&.16	&10.023	&...	&1  	\\
2454822	&.59	&10.998	&...	&1	&.59	&11.200	&0.008	&2	&.59	&10.815	&0.000	&2	&.60	&10.422	&...	&1	&.60	&10.031	&0.003	&2  	\\
2454823	&...	&...	&...	&...	&...	&...	&...	&...	&.27	&10.821	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454823	&...	&...	&...	&...	&.48	&11.193	&...	&1	&.48	&10.821	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454824	&.20	&11.019	&0.007	&2	&.26	&11.195	&0.002	&4	&.26	&10.826	&0.003	&5	&.26	&10.435	&0.001	&4	&.26	&10.037	&0.003	&4  	\\
2454824	&...	&...	&...	&...	&.61	&11.199	&...	&1	&.61	&10.826	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454825	&...	&...	&...	&...	&.17	&11.208	&...	&1	&.21	&10.847	&0.004	&2	&.17	&10.456	&...	&1	&.17	&10.045	&...	&1  	\\
2454825	&...	&...	&...	&...	&.64	&11.187	&...	&1	&.63	&10.818	&...	&1	&...	&...	&...	&...	&.65	&10.045	&...	&1  	\\
2454826	&...	&...	&...	&...	&...	&...	&...	&...	&.25	&10.871	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454826	&...	&...	&...	&...	&.51	&11.224	&...	&1	&.51	&10.843	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454827	&...	&...	&...	&...	&.32	&11.230	&0.002	&2	&.32	&10.867	&0.005	&2	&.32	&10.462	&0.000	&2	&.32	&10.055	&0.000	&2  	\\
2454827	&...	&...	&...	&...	&.49	&11.224	&...	&1	&.49	&10.854	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454828	&.46	&11.145	&...	&1	&.37	&11.241	&0.006	&4	&.37	&10.861	&0.007	&4	&.37	&10.474	&0.003	&4	&.37	&10.071	&0.003	&4  	\\
2454828	&...	&...	&...	&...	&.62	&11.254	&0.001	&3	&.61	&10.868	&0.003	&4	&.68	&10.476	&0.006	&2	&.68	&10.079	&0.004	&2  	\\
2454829	&.21	&11.144	&...	&1	&.22	&11.277	&0.016	&3	&.23	&10.899	&0.004	&3	&.23	&10.504	&0.004	&3	&.23	&10.097	&0.004	&3  	\\
2454829	&...	&...	&...	&...	&.59	&11.297	&0.006	&3	&.59	&10.914	&0.009	&4	&.58	&10.505	&0.006	&2	&.61	&10.097	&0.001	&3  	\\
2454830	&.28	&11.188	&0.011	&3	&.29	&11.348	&0.002	&5	&.29	&10.950	&0.002	&5	&.29	&10.545	&0.001	&6	&.29	&10.133	&0.003	&6  	\\
2454830	&...	&...	&...	&...	&.57	&11.341	&0.010	&4	&.57	&10.946	&0.007	&4	&.58	&10.541	&0.010	&2	&.59	&10.120	&0.009	&3  	\\
2454831	&.26	&11.240	&0.002	&3	&.23	&11.383	&0.003	&6	&.23	&10.985	&0.002	&6	&.24	&10.578	&0.002	&6	&.24	&10.162	&0.003	&6  	\\
2454831	&...	&...	&...	&...	&.55	&11.372	&0.022	&2	&.49	&10.983	&...	&1	&...	&...	&...	&...	&.61	&10.149	&...	&1  	\\
2454832	&.22	&11.230	&0.004	&3	&.22	&11.379	&0.006	&4	&.22	&10.977	&0.003	&4	&.22	&10.572	&0.003	&4	&.22	&10.162	&0.002	&4  	\\
2454832	&...	&...	&...	&...	&.60	&11.381	&...	&1	&.59	&10.962	&...	&1	&...	&...	&...	&...	&.60	&10.157	&...	&1  	\\
2454833	&...	&...	&...	&...	&.18	&11.379	&...	&1	&.18	&10.981	&...	&1	&.18	&10.578	&...	&1	&.18	&10.169	&...	&1  	\\
2454833	&...	&...	&...	&...	&.60	&11.359	&...	&1	&.59	&10.958	&...	&1	&...	&...	&...	&...	&.60	&10.151	&...	&1  	\\
2454834	&.31	&11.223	&...	&1	&.31	&11.368	&0.004	&4	&.32	&10.970	&0.002	&4	&.32	&10.571	&0.001	&4	&.32	&10.165	&0.002	&4  	\\
2454834	&...	&...	&...	&...	&.54	&11.351	&0.014	&2	&.53	&10.966	&0.011	&2	&...	&...	&...	&...	&.58	&10.154	&...	&1  	\\
2454835	&.22	&11.194	&0.002	&2	&.22	&11.355	&0.004	&4	&.24	&10.967	&0.004	&3	&.24	&10.564	&0.003	&3	&.22	&10.158	&0.004	&4  	\\
2454835	&...	&...	&...	&...	&.62	&11.357	&...	&1	&.61	&10.991	&...	&1	&...	&...	&...	&...	&.62	&10.171	&...	&1  	\\
2454836	&...	&...	&...	&...	&.14	&11.371	&...	&1	&.24	&11.001	&0.011	&2	&.14	&10.593	&...	&1	&.14	&10.195	&...	&1  	\\
2454836	&...	&...	&...	&...	&.58	&11.390	&...	&1	&.58	&11.006	&...	&1	&...	&...	&...	&...	&...	&...	&...	&... 	\\
2454837	&.35	&11.313	&...	&1	&.27	&11.418	&0.001	&3	&.28	&11.030	&0.004	&3	&.28	&10.624	&0.003	&3	&.28	&10.212	&0.005	&3   	\\
2454837	&...	&...	&...	&...	&.56	&11.436	&0.001	&2	&.54	&11.038	&0.003	&2	&.57	&10.636	&...	&1	&.57	&10.228	&...	&1   	\\
2454838	&.26	&11.325	&0.015	&2	&.24	&11.466	&0.002	&4	&.24	&11.075	&0.001	&3	&.25	&10.669	&0.001	&4	&.25	&10.261	&0.004	&4   	\\
2454838	&...	&...	&...	&...	&.55	&11.480	&0.002	&3	&.55	&11.091	&0.003	&3	&.57	&10.681	&0.001	&2	&.57	&10.275	&0.002	&2   	\\
2454839	&.35	&11.392	&...	&1	&.30	&11.530	&0.004	&3	&.29	&11.144	&0.005	&4	&.30	&10.730	&0.002	&3	&.23	&10.316	&0.003	&3   	\\
2454839	&...	&...	&...	&...	&.58	&11.545	&0.010	&3	&.58	&11.154	&0.004	&3	&.57	&10.741	&0.001	&2	&.58	&10.330	&0.003	&3   	\\
2454840	&.23	&11.429	&0.001	&2	&.31	&11.596	&0.005	&6	&.31	&11.188	&0.002	&6	&.31	&10.773	&0.003	&6	&.31	&10.348	&0.002	&5   	\\
2454840	&...	&...	&...	&...	&.56	&11.607	&0.003	&4	&.55	&11.208	&0.002	&3	&.58	&10.790	&0.001	&2	&.58	&10.363	&0.004	&3   	\\
2454841	&.24	&11.457	&0.000	&2	&.27	&11.620	&0.001	&3	&.26	&11.211	&0.001	&3	&.27	&10.794	&0.003	&3	&.27	&10.363	&0.004	&3   	\\
2454841	&...	&...	&...	&...	&.56	&11.617	&0.004	&4	&.56	&11.215	&0.004	&4	&.59	&10.796	&0.006	&2	&.58	&10.364	&0.006	&3   	\\
2454842	&...	&...	&...	&...	&.29	&11.632	&0.006	&2	&.27	&11.223	&0.004	&3	&.28	&10.801	&0.003	&2	&.28	&10.361	&0.003	&2   	\\
2454842	&...	&...	&...	&...	&.58	&11.620	&0.003	&3	&.58	&11.215	&0.004	&3	&.62	&10.793	&0.003	&2	&.62	&10.357	&0.001	&2   	\\
2454843	&.22	&11.452	&0.004	&4	&.21	&11.613	&0.002	&7	&.21	&11.209	&0.004	&8	&.21	&10.795	&0.001	&6	&.21	&10.362	&0.005	&7   	\\
2454843	&...	&...	&...	&...	&.57	&11.591	&0.004	&3	&.57	&11.191	&0.006	&3	&.57	&10.780	&0.001	&2	&.58	&10.356	&0.007	&3   	\\
2454844	&.23	&11.413	&0.005	&4	&.23	&11.568	&0.003	&6	&.23	&11.174	&0.006	&6	&.23	&10.768	&0.004	&6	&.23	&10.340	&0.002	&6   	\\
2454844	&...	&...	&...	&...	&.60	&11.562	&0.005	&3	&.60	&11.156	&0.001	&3	&.61	&10.753	&0.003	&2	&.60	&10.338	&0.003	&3   	\\
2454845	&.23	&11.358	&0.004	&3	&.24	&11.518	&0.008	&6	&.23	&11.130	&0.001	&5	&.24	&10.722	&0.003	&6	&.24	&10.307	&0.004	&6   	\\
2454845	&...	&...	&...	&...	&.58	&11.500	&...	&1	&.57	&11.109	&...	&1	&...	&...	&...	&...	&.58	&10.283	&...	&1   	\\
2454846	&...	&...	&...	&...	&...	&...	&...	&...	&.27	&11.071	&...	&1	&...	&...	&...	&...	&...	&...	&...	&...  	\\
2454846	&...	&...	&...	&...	&.57	&11.484	&0.003	&4	&.57	&11.099	&0.003	&4	&.61	&10.698	&0.002	&2	&.60	&10.282	&0.003	&3    	\\
2454847	&...	&...	&...	&...	&.60	&11.434	&0.002	&3	&.60	&11.068	&0.004	&3	&.61	&10.658	&0.002	&2	&.60	&10.254	&0.003	&3    	\\
2454848	&...	&...	&...	&...	&.38	&11.423	&...	&1	&.36	&11.028	&0.007	&2	&.38	&10.630	&...	&1	&.38	&10.240	&...	&1    	\\
2454848	&...	&...	&...	&...	&.55	&11.405	&0.001	&3	&.55	&11.034	&0.003	&3	&.57	&10.630	&0.001	&2	&.57	&10.219	&0.004	&2    	\\
2454849	&.26	&11.246	&...	&1	&.22	&11.382	&0.001	&2	&.23	&11.006	&0.007	&3	&.22	&10.608	&0.008	&2	&.23	&10.182	&0.003	&2    	\\
2454849	&...	&...	&...	&...	&.59	&11.372	&0.004	&3	&.59	&11.000	&0.006	&3	&.60	&10.593	&0.003	&2	&.59	&10.181	&0.002	&3    	\\
2454850	&.25	&11.176	&0.009	&2	&.24	&11.352	&0.001	&3	&.24	&10.974	&0.002	&3	&.24	&10.575	&0.003	&3	&.24	&10.166	&0.003	&3    	\\
2454850	&...	&...	&...	&...	&.58	&11.342	&0.004	&4	&.58	&10.967	&0.001	&4	&.61	&10.556	&0.006	&2	&.61	&10.160	&0.003	&3    	\\
2454851	&.26	&11.171	&0.016	&3	&.27	&11.307	&0.001	&4	&.24	&10.934	&0.003	&4	&.24	&10.543	&0.002	&4	&.24	&10.135	&0.002	&4    	\\
2454851	&...	&...	&...	&...	&.59	&11.306	&...	&1	&.58	&10.935	&...	&1	&...	&...	&...	&...	&.60	&10.128	&...	&1    	\\
2454852	&...	&...	&...	&...	&.25	&11.287	&0.009	&2	&.27	&10.910	&0.005	&2	&.27	&10.520	&0.003	&2	&.27	&10.109	&0.002	&2    	\\
2454852	&...	&...	&...	&...	&.59	&11.279	&...	&1	&.58	&10.913	&...	&1	&...	&...	&...	&...	&.60	&10.107	&...	&1    	\\
2454853	&...	&...	&...	&...	&.57	&11.241	&0.001	&2	&.58	&10.881	&0.006	&2	&...	&...	&...	&...	&.62	&10.075	&...	&1    	\\
2454854	&...	&...	&...	&...	&.23	&11.246	&0.006	&2	&.23	&10.869	&0.006	&2	&.24	&10.464	&0.007	&2	&.24	&10.071	&0.013	&2    	\\
2454854	&...	&...	&...	&...	&.52	&11.235	&...	&1	&.52	&10.862	&...	&1	&...	&...	&...	&...	&...	&...	&...	&...   	\\
2454855	&.27	&11.066	&...	&1	&.29	&11.222	&0.005	&2	&.30	&10.863	&0.012	&2	&.30	&10.453	&0.006	&2	&.29	&10.054	&0.002	&2     	\\
2454855	&...	&...	&...	&...	&.58	&11.230	&...	&1	&.58	&10.846	&...	&1	&...	&...	&...	&...	&.58	&10.056	&...	&1     	\\
2454856	&...	&...	&...	&...	&...	&...	&...	&...	&.32	&10.851	&...	&1	&...	&...	&...	&...	&...	&...	&...	&...   	\\
2454856	&...	&...	&...	&...	&.59	&11.220	&...	&1	&.58	&10.852	&...	&1	&...	&...	&...	&...	&.60	&10.051	&...	&1     	\\
2454857	&.27	&11.013	&...	&1	&.23	&11.204	&0.008	&3	&.23	&10.827	&0.003	&3	&.23	&10.439	&0.004	&3	&.23	&10.036	&0.003	&3     	\\
2454857	&...	&...	&...	&...	&.56	&11.198	&0.003	&4	&.56	&10.828	&0.001	&4	&.58	&10.443	&0.003	&2	&.59	&10.030	&0.003	&3     	\\
2454858	&.39	&11.013	&...	&1	&.28	&11.194	&0.003	&4	&.29	&10.822	&0.006	&4	&.25	&10.433	&0.004	&3	&.25	&10.029	&0.003	&3     	\\
2454858	&.68	&11.016	&...	&1	&.62	&11.190	&0.003	&3	&.62	&10.815	&0.002	&3	&.62	&10.426	&0.002	&3	&.62	&10.027	&0.002	&3     	\\
2454859	&...	&...	&...	&...	&.59	&11.179	&...	&1	&.58	&10.815	&...	&1	&...	&...	&...	&...	&.60	&10.020	&...	&1     	\\
2454860	&.25	&10.989	&...	&1	&.23	&11.181	&0.003	&3	&.22	&10.807	&0.002	&3	&.22	&10.407	&0.006	&2	&.22	&10.018	&0.004	&3     	\\
2454860	&...	&...	&...	&...	&.57	&11.179	&0.003	&4	&.57	&10.806	&0.003	&4	&.59	&10.416	&0.006	&2	&.59	&10.015	&0.002	&3     	\\
2454861	&...	&...	&...	&...	&.58	&11.171	&0.005	&4	&.58	&10.800	&0.003	&4	&.58	&10.400	&0.000	&3	&.59	&10.010	&0.002	&4      \\
2454862	&...	&...	&...	&...	&.31	&11.175	&...	&1	&.31	&10.805	&...	&1	&.31	&10.408	&...	&1	&.31	&10.021	&...	&1      \\
2454862	&...	&...	&...	&...	&.57	&11.176	&0.005	&4	&.56	&10.810	&0.003	&4	&.58	&10.403	&0.003	&2	&.59	&10.014	&0.005	&3      \\
2454863	&...	&...	&...	&...	&...	&...	&...	&...	&.31	&10.791	&...	&1	&...	&...	&...	&...	&...	&...	&...	&...    \\
2454863	&...	&...	&...	&...	&.56	&11.172	&0.005	&4	&.56	&10.809	&0.006	&4	&.58	&10.403	&0.003	&2	&.59	&10.004	&0.001	&3      \\
2454864	&...	&...	&...	&...	&.59	&11.177	&...	&1	&.59	&10.811	&...	&1	&.59	&10.421	&...	&1	&.59	&10.013	&...	&1      \\
2454865	&.22	&11.005	&0.007	&3	&.20	&11.173	&0.002	&5	&.21	&10.802	&0.002	&5	&.21	&10.408	&0.001	&5	&.21	&10.016	&0.002	&5      \\
2454865	&...	&...	&...	&...	&.58	&11.177	&0.003	&3	&.58	&10.808	&0.009	&3	&.59	&10.413	&0.003	&2	&.59	&10.011	&0.004	&3      \\
2454866	&...	&...	&...	&...	&.30	&11.180	&...	&1	&.32	&10.815	&...	&1	&.31	&10.403	&...	&1	&.31	&10.016	&...	&1      \\
2454866	&...	&...	&...	&...	&.55	&11.178	&0.010	&2	&.54	&10.815	&0.013	&2	&...	&...	&...	&...	&.60	&10.029	&...	&1      \\
2454867	&...	&...	&...	&...	&.56	&11.172	&0.004	&4	&.56	&10.805	&0.008	&4	&.59	&10.411	&0.010	&2	&.59	&10.005	&0.001	&3      \\
2454868	&.23	&10.990	&...	&1	&.23	&11.172	&...	&1	&.23	&10.809	&...	&1	&.23	&10.415	&...	&1	&.23	&10.017	&...	&1      \\
2454868	&...	&...	&...	&...	&.55	&11.170	&0.006	&2	&.54	&10.809	&0.011	&2	&...	&...	&...	&...	&.60	&10.011	&...	1      	\\
2454869	&.22	&10.984	&0.004	&2	&.25	&11.169	&0.007	&3	&.26	&10.797	&0.003	&3	&.26	&10.402	&0.002	&3	&.26	& 9.997	&0.010	&3      \\
2454869	&...	&...	&...	&...	&.56	&11.162	&0.006	&4	&.56	&10.795	&0.008	&4	&.58	&10.378	&0.012	&2	&.58	& 9.999	&0.010	&3      \\
2454870	&...	&...	&...	&...	&.57	&11.160	&0.007	&3	&.57	&10.799	&0.005	&3	&.59	&10.406	&0.006	&2	&.59	&10.002	&0.006	&2      \\
2454871	&...	&...	&...	&...	&.33	&11.167	&...	&1	&.31	&10.826	&...	&1	&.30	&10.412	&...	&1	&.29	&10.002	&...	&1      \\
2454872	&.23	&10.988	&...	&1	&.22	&11.165	&...	&1	&.22	&10.804	&...	&1	&.22	&10.404	&...	&1	&.22	&10.009	&...	&1      \\
2454872	&.65	&10.977	&...	&1	&.62	&11.173	&0.003	&2	&.62	&10.807	&0.012	&2	&.65	&10.400	&...	&1	&.62	&10.007	&0.000	&2      \\
2454874	&...	&...	&...	&...	&.58	&11.177	&...	&1	&.58	&10.822	&...	&1	&...	&...	&...	&...	&.59	&10.009	&...	&1      \\
2454875	&...	&...	&...	&...	&.59	&11.200	&...	&1	&.58	&10.809	&...	&1	&...	&...	&...	&...	&.59	& 9.999	&...	&1      \\
2454876	&...	&...	&...	&...	&.57	&11.194	&...	&1	&.60	&10.826	&...	&1	&...	&...	&...	&...	&.58	&10.030	&...	&1      \\
2454877	&...	&...	&...	&...	&.59	&11.213	&...	&1	&.58	&10.824	&...	&1	&...	&...	&...	&...	&.59	&10.022	&...	&1      \\
2454878	&.22	&11.010	&...	&1	&.26	&11.195	&0.001	&2	&.24	&10.817	&0.002	&3	&.24	&10.418	&0.002	&3	&.24	&10.022	&0.007	&3      \\
2454879	&...	&...	&...	&...	&.59	&11.188	&0.005	&2	&.59	&10.804	&0.004	&2	&.59	&10.383	&0.003	&2	&.59	&10.017	&0.001	&2      \\
2454881	&...	&...	&...	&...	&.23	&11.180	&...	&1	&...	&...	&...	&...	&...	&...	&...	&...	&.23	&10.003	&...	&1      \\
2454881	&...	&...	&...	&...	&.60	&11.197	&...	&1	&.60	&10.811	&...	&1	&.60	&10.416	&...	&1	&.60	&10.023	&...	&1      \\
2454882	&.22	&10.998	&...	&1	&.21	&11.183	&0.008	&2	&.21	&10.818	&0.006	&2	&.21	&10.416	&0.007	&2	&.21	&10.030	&0.005	&2      \\
2454882	&...	&...	&...	&...	&.59	&11.187	&...	&1	&.59	&10.811	&...	&1	&.59	&10.396	&...	&1	&.59	&10.018	&...	&1      \\
2454883	&.23	&10.996	&...	&1	&.21	&11.177	&0.006	&2	&.22	&10.802	&0.007	&2	&.22	&10.405	&0.001	&2	&.22	& 9.996	&0.010	&2      \\
2454884	&.23	&10.986	&0.002	&2	&.23	&11.175	&0.001	&2	&.24	&10.805	&0.002	&2	&.24	&10.411	&0.003	&2	&.24	&10.014	&0.004	&2      \\
2454885	&...	&...	&...	&...	&.03	&11.172	&...	&1	&.03	&10.806	&...	&1	&.03	&10.411	&...	&1	&.03	& 9.993	&...	&1      \\
2454886	&.22	&10.981	&...	&1	&.22	&11.151	&...	&1	&.22	&10.797	&...	&1	&.22	&10.391	&...	&1	&.22	& 9.998	&...	&1      \\
2454890	&...	&...	&...	&...	&.02	&11.162	&...	&1	&.03	&10.796	&...	&1	&.03	&10.396	&...	&1	&.03	& 9.998	&...	&1      \\
2454891	&.29	&10.980	&...	&1	&.15	&11.157	&0.005	&2	&.15	&10.793	&0.003	&2	&.15	&10.396	&0.000	&2	&.15	&10.000	&0.002	&2      \\
2454891	&.65	&10.975	&...	&1	&.65	&11.159	&...	&1	&.65	&10.790	&...	&1	&.65	&10.402	&...	&1	&.65	&10.004	&...	&1      \\
2454893	&...	&...	&...	&...	&.01	&11.142	&...	&1	&.01	&10.791	&...	&1	&.01	&10.396	&...	&1	&.01	& 9.993	&...	&1      \\
2454894	&...	&...	&...	&...	&.01	&11.172	&...	&1	&.01	&10.796	&...	&1	&.01	&10.396	&...	&1	&.01	&10.013	&...	&1      \\
2454895	&...	&...	&...	&...	&.02	&11.122	&...	&1	&.02	&10.751	&...	&1	&.02	&10.356	&...	&1	&.02	& 9.973	&...	&1      \\
2454903 &.25	&10.970	&...	&1	&.24	&11.149 &...	&1	&.24	&10.777 &...	&1	&.24	&10.382 &...	&1	&.24	&10.000 &...	&1      \\
2454909 &.27	&10.955	&...	&1	&.27	&11.145 &...	&1	&.27	&10.780 &...	&1	&.27	&10.397 &...	&1	&.27	&10.000 &...	&1      \\
2454922 &.58	&10.958	&...	&1	&.57	&11.135 &...	&1	&.57	&10.788 &...	&1	&.57	&10.392 &...	&1	&.58	& 9.988 &...	&1      \\
2454938 &.52	&10.950	&...	&1	&.51	&11.138 &...	&1	&.51	&10.772 &...	&1	&.52	&10.384 &...	&1	&.52	& 9.989 &...	&1      \\
2454950 &.58	&10.970	&...	&1	&.58	&11.136 &...	&1	&.57	&10.796 &...	&1	&.58	&10.381 &...	&1	&.58	& 9.994 &...	&1      \\
2455017 &.45	&10.934	&...	&1	&.44	&11.123 &...	&1	&.43	&10.763 &...	&1	&.44	&10.361 &...	&1	&.44	& 9.982 &...	&1      \\
2455027 &.50	&10.942	&...	&1	&.50	&11.130 &...	&1	&.49	&10.770 &...	&1	&.50	&10.377 &...	&1	&.50	& 9.983 &...	&1      \\
2455040 &.37	&10.946	&...	&1	&...	&...    &...	&...	&.35	&10.780 &...	&1	&...	&...    &...	&...	&...	&...    &...	&...    \\
2455063 &.37	&10.957	&...	&1	&.36	&11.119 &...	&1	&.36	&10.779 &...	&1	&.36	&10.364 &...	&1	&.36	& 9.995 &...	&1      \\
2455083 &.33	&10.959	&...	&1	&...	&...    &...	&...	&.30	&10.768 &...	&1	&.30	&10.369 &...	&1	&.31	& 9.984 &...	&1      \\
2455099 &.41	&10.939	&...	&1	&.41	&11.122 &...	&1	&.40	&10.774 &...	&1	&.41	&10.373 &...	&1	&.41	& 9.985 &...	&1      \\
2455111 &.26	&10.951	&...	&1	&.25	&11.137 &...	&1	&.25	&10.775 &...	&1	&.26	&10.383 &...	&1	&.25	&10.009 &...	&1      \\
2455120 &.24	&10.943	&...	&1	&.23	&11.131 &...	&1	&.23	&10.773 &...	&1	&.23	&10.378 &...	&1	&.24	& 9.983 &...	&1      \\
2455138 &.24	&10.945	&...	&1	&.23	&11.124 &...	&1	&.23	&10.764 &...	&1	&.22	&10.369 &...	&1	&.22	& 9.978 &...	&1      \\
2455150 &.20	&10.951	&...	&1	&.20	&11.119 &...	&1	&.19	&10.757 &...	&1	&.19	&10.361 &...	&1	&.19	& 9.968 &...	&1      \\
2455156 &.28	&10.913	&...	&1	&.28	&11.130 &...	&1	&.28	&10.767 &...	&1	&.28	&10.375 &...	&1	&.28	& 9.975 &...	&1      \\
2455162 &.39	&10.962	&...	&1	&.39	&11.131 &...	&1	&.39	&10.773 &...	&1	&.38	&10.376 &...	&1	&.38	& 9.983 &...	&1      \\
2455164 &.19	&10.946	&...	&1	&.19	&11.136 &...	&1	&.18	&10.772 &...	&1	&.19	&10.376 &...	&1	&.19	& 9.976 &...	&1      \\
2455210 &.21	&10.938	&...	&1	&.21	&11.123 &...	&1	&.20	&10.761 &...	&1	&.21	&10.360 &...	&1	&.21	& 9.959 &...	&1      \\
2455233 &...	&...   	&...	&...	&.23	&11.122 &...	&1	&.23	&10.763 &...	&1	&.23	&10.355 &...	&1	&.23	& 9.958 &...	&1      \\
2455253 &.27	&10.937	&...	&1	&.26	&11.115 &...	&1	&.25	&10.751 &...	&1	&.25	&10.340 &...	&1	&.25	& 9.940 &...	&1      \\
2455264 &...	&...   	&...	&...	&.24	&11.121 &...	&1	&.25	&10.759 &...	&1	&.25	&10.360 &...	&1	&.25	& 9.949 &...	&1      \\
2455267 &...	&...   	&...	&...	&.25	&11.112 &...	&1	&.25	&10.759 &...	&1	&.25	&10.356 &...	&1	&.25	& 9.954 &...	&1      \\
2455270 &...	&...   	&...	&...	&.65	&11.120 &...	&1	&.65	&10.756 &...	&1	&.65	&10.355 &...	&1	&.65	& 9.951 &...	&1      \\
2455271 &...	&...   	&...	&...	&.27	&11.120 &...	&1	&.27	&10.755 &...	&1	&.27	&10.348 &...	&1	&.27	& 9.955 &...	&1      \\
2455272 &...	&...   	&...	&...	&.27	&11.127 &...	&1	&.27	&10.766 &...	&1	&.28	&10.360 &...	&1	&.28	& 9.955 &...	&1      \\
2455274 &.26	&10.951	&...	&1	&.25	&11.114 &...	&1	&.25	&10.763 &...	&1	&.26	&10.350 &...	&1	&.25	& 9.950 &...	&1      \\
2455294 &...	&...   	&...	&...	&.53	&11.124 &...	&1	&.53	&10.761 &...	&1	&.53	&10.359 &...	&1	&...	&...    &...	&...    \\
2455303 &.55	&10.938	&...	&1	&.54	&11.124 &...	&1	&.54	&10.766 &...	&1	&.55	&10.359 &...	&1	&.55	& 9.957 &...	&1      \\
2455311 &.50	&10.941	&...	&1	&.50	&11.125 &...	&1	&.49	&10.761 &...	&1	&.50	&10.358 &...	&1	&.50	& 9.951 &...	&1      \\
\end{longtable}
%\begin{list}{}{}
%\item[Observers:] .
%\end{list}
\end{landscape}
%}% End \tiny
}% End \longtabL

\addtocounter{table}{36}
\longtabL{36}{
%\tiny{
\begin{landscape}
\begin{longtable}{lllrlllrl}
   \caption{\label{Spect.list.8910.dat} List of spectra obtained during and
near the last three eclipses (from $E$~=~8 to $E$~=~10) and names of the
corresponding FITS files.}\\
\hline\hline
Date [UT]           & HJD-2400000 & Phase   & Epoch & Observatory   & Instrument                       & Spectral Region       & Res. power & Name of FITS file                 \\%& Name of Fits file (original)\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Date [UT]           & HJD-2400000 & Phase   & Epoch & Observatory   & Instrument                       & Spectral Region       & Res. power & Name of FITS file                 \\%& Name of Fits file (original)\\
\hline
\endhead
\hline
\endfoot
1998-07-03 ~~1:05:30 & 50997.5455  & 8.12387 &  8    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 980703.Rozhen.Ha.fits             \\%&  2jul98$\_$ha$\_$hel$\_$c.fits\\
1998-09-30  20:46:37 & 51087.3657  & 8.16769 &  8    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 980930.Rozhen.Ha.fits             \\%&  30sep98$\_$ha$\_$hel$\_$c.fits\\
1998-09-30  23:14:09 & 51087.4682  & 8.16774 &  8    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 980930.Rozhen.NaI.fits            \\%&  30sep98$\_$na$\_$hel$\_$c.fits\\
2002-11-19  18:08:37 & 52598.2560  & 8.90473 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 021119.Rozhen.NaI.fits            \\%&  19nov02$\_$na$\_$hel$\_$c.fits\\
2002-11-19  18:47:34 & 52598.2830  & 8.90474 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 021119.Rozhen.Ha.fits             \\%&  19nov02$\_$ha$\_$hel$\_$c.fits\\
2002-11-20  16:03:32 & 52599.1691  & 8.90517 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 021120.Rozhen.NaI.fits            \\%&  20nov02$\_$na$\_$hel$\_$c.fits\\
2002-11-20  17:11:14 & 52599.2161  & 8.90520 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 021120.Rozhen.Ha.fits             \\%&  20nov02$\_$ha$\_$hel$\_$c.fits\\
2003-04-12 ~~2:54:15 & 52741.6210  & 8.97466 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 030412.Rozhen.NaI.fits            \\%&  11apr03$\_$na$\_$hel$\_$c.fits\\
2003-04-25 ~~1:42:16 & 52754.5710  & 8.98098 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 4800-6800 \AA         &  4000      & 030425.Piwnice.4800$\_$6800.fits  \\%&  20030424$\_$EECep.flx.fits\\
2003-04-26 ~~0:53:20 & 52755.5370  & 8.98145 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 4800-6800 \AA         &  4000      & 030426.Piwnice.4800$\_$6800.fits  \\%&  20030425$\_$EECep.flx.fits\\
2003-04-26 ~~1:57:04 & 52755.5813  & 8.98147 &  9    & Asiago        & Cassegrain/1.82 AFOSC/echelle   & 3600-8800 \AA         &  3600      & 030426.Asiago.3600$\_$8800.fits   \\%&  ee$\_$26apr2003.fits\\
2003-04-27  23:19:40 & 52757.4720  & 8.98240 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 4800-6800 \AA         &  4000      & 030427.Piwnice.4800$\_$6800.fits  \\%&  20030427$\_$EECep.flx.fits\\
2003-04-30 ~~2:37:43 & 52759.6095  & 8.98344 &  9    & Asiago        & Cassegrain/1.82 AFOSC/echelle   & 3600-8800 \AA         &  3600      & 030430.Asiago.3600$\_$8800.fits   \\%&  ee$\_$30apr2003.fits\\
2003-05-14  21:06:57 & 52774.3798  & 8.99064 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5400-9250 \AA         &  2000      & 030514.Piwnice.5400$\_$9250.fits  \\%&  20030514$\_$EECep.flx.fits\\
2003-05-16  22:18:17 & 52776.4294  & 8.99164 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5400-9250 \AA         &  2000      & 030516.Piwnice.5400$\_$9250.fits  \\%&  20030516$\_$EECep.flx.fits\\
2003-05-19 ~~1:28:29 & 52778.5614  & 8.99268 &  9    & Asiago        & Cassegrain/1.82 Echelle         & 4600-9200 \AA         & 20000      & 030519.Asiago.4600$\_$9200.fits   \\%&  19may03$\_$sum$\_$hel.fits\\
2003-05-22 ~~0:41:38 & 52781.5289  & 8.99413 &  9    & Asiago        & Cassegrain/1.82 Echelle         & 4600-9200 \AA         & 20000      & 030522.Asiago.4600$\_$9200.fits   \\%&  22may03$\_$sum$\_$hel.fits\\
2003-05-22  22:03:26 & 52782.4191  & 8.99457 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5200-9200 \AA         &  2000      & 030522.Piwnice.5200$\_$9200.fits  \\%&  20030522$\_$EECep.flx.fits\\
2003-05-28  23:18:36 & 52788.4713  & 8.99752 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5100-8900 \AA         &  2000      & 030528.Piwnice.5100$\_$8900.fits  \\%&  20030527$\_$EECep.flx.fits\\
2003-06-02  23:07:48 & 52793.4638  & 8.99995 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5100-8900 \AA         &  2000      & 030602.Piwnice.5100$\_$8900.fits  \\%&  20030602$\_$EECep.flx.fits\\
2003-06-03 ~~0:10:58 & 52793.5076  & 8.99997 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 030603.Rozhen.Ha.fits             \\%&  2jun03$\_$ha$\_$hel$\_$c.fits\\
2003-06-03 ~~0:29:25 & 52793.5204  & 8.99998 &  9    & Asiago        & Cassegrain/1.82 AFOSC/echelle   & 3600-8800 \AA         &  3600      & 030603.Asiago.3600$\_$8800.fits   \\%&  ee$\_$3jun2003.fits\\
2003-06-03 ~~1:40:59 & 52793.5701  & 9.00000 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 030603.Rozhen.NaI.fits            \\%&  2jun03$\_$na$\_$hel$\_$c.fits\\
2003-06-03 ~~2:06:55 & 52793.5881  & 9.00001 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\beta$, \ion{Fe}{ii}& 15000      & 030603.Rozhen.Hb.fits             \\%&  2jun03$\_$hb$\_$hel$\_$c.fits\\
2003-06-03  22:18:21 & 52794.4294  & 9.00042 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5100-8900 \AA         &  2000      & 030603.Piwnice.5100$\_$8900.fits  \\%&  20030603$\_$EECep.flx.fits\\
2003-06-06 ~~0:24:01 & 52796.5167  & 9.00144 &  9    & Asiago        & Cassegrain/1.82 Echelle         & 4600-9200 \AA         & 20000      & 030606.Asiago.4600$\_$9200.fits   \\%&  6jun03$\_$sum$\_$hel.fits\\
2003-06-06  22:55:03 & 52797.4549  & 9.00190 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5100-8900 \AA         &  2000      & 030606.Piwnice.5100$\_$8900.fits  \\%&  20030606$\_$EECep.flx.fits\\
2003-06-06  23:59:17 & 52797.4995  & 9.00192 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 030606.Rozhen.Ha.fits             \\%&  6jun03$\_$ha$\_$hel$\_$c.fits\\
2003-06-07 ~~0:32:41 & 52797.5227  & 9.00193 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 030607.Rozhen.NaI.fits            \\%&  6jun03$\_$na$\_$hel$\_$c.fits\\
2003-06-07 ~~1:15:38 & 52797.5525  & 9.00195 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\beta$, \ion{Fe}{ii}& 15000      & 030607.Rozhen.Hb.fits             \\%&  6jun03$\_$hb$\_$hel$\_$c.fits\\
2003-06-07  23:35:41 & 52798.4831  & 9.00240 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5100-8900 \AA         &  2000      & 030607.Piwnice.5100$\_$8900.fits  \\%&  20030607$\_$EECep.flx.fits\\
2003-06-08 ~~0:10:11 & 52798.5071  & 9.00241 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\beta$, \ion{Fe}{ii}& 15000      & 030608.Rozhen.Hb.fits             \\%&  7jun03$\_$hb$\_$hel$\_$c.fits\\
2003-06-09  22:52:27 & 52800.4531  & 9.00336 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\beta$, \ion{Fe}{ii}& 15000      & 030609.Rozhen.Hb.fits             \\%&  9jun03$\_$hb$\_$a$\_$hel$\_$c.fits\\
2003-06-09  23:41:35 & 52800.4872  & 9.00338 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 030609.Rozhen.NaI.fits            \\%&  9jun03$\_$na$\_$a$\_$hel$\_$c.fits\\
2003-06-10 ~~0:06:38 & 52800.5046  & 9.00339 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 030610.Rozhen.Ha.fits             \\%&  9jun03$\_$ha$\_$hel$\_$c.fits\\
2003-06-10 ~~1:14:20 & 52800.5516  & 9.00341 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 030610.Rozhen.NaI.fits            \\%&  9jun03$\_$na$\_$b$\_$hel$\_$c.fits\\
2003-06-10 ~~1:53:09 & 52800.5786  & 9.00342 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\beta$, \ion{Fe}{ii}& 15000      & 030610.Rozhen.Hb.fits             \\%&  9jun03$\_$hb$\_$b$\_$hel$\_$c.fits\\
2003-06-10  23:46:00 & 52801.4903  & 9.00387 &  9    & Terskol       & Ritchey-Chr\'etien/2.0 Echelle  & 4200-6700 \AA         & 13500      & 030610.Terskol.4200$\_$6700.fits  \\%&  cs00704ave1.fits\\
2003-06-14  23:18:11 & 52805.4710  & 9.00581 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 30000      & 030614.Rozhen.Ha.fits             \\%&  14jun03h$\_$ha$\_$hel$\_$c.fits\\
2003-06-15 ~~0:26:51 & 52805.5186  & 9.00583 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 30000      & 030615.Rozhen.NaI.fits            \\%&  14jun03h$\_$na$\_$hel$\_$c.fits\\
2003-06-15 ~~8:06:43 & 52805.8380  & 9.00599 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030615.DDO.Ha.fits                \\%&  15jun03$\_$DDO$\_$ha$\_$hel.fits\\
2003-06-15  21:30:00 & 52806.3958  & 9.00626 &  9    & Terskol       & Ritchey-Chr\'etien/2.0 Echelle  & 4200-6700 \AA         & 13500      & 030615.Terskol.4200$\_$6700.fits  \\%&  cs00906ave2.imh.fits\\
2003-06-16  20:39:00 & 52807.3604  & 9.00673 &  9    & Terskol       & Ritchey-Chr\'etien/2.0 Echelle  & 4200-6700 \AA         & 13500      & 030616.Terskol.4200$\_$6700.fits  \\%&  cs01008.clipave2.fits\\
2003-06-17 ~~8:09:32 & 52807.8400  & 9.00697 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030617.DDO.Ha.fits                \\%&  17jun03$\_$DDO$\_$ha$\_$hel.fits\\
2003-06-18 ~~7:28:13 & 52808.8113  & 9.00744 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030618.DDO.Ha.fits                \\%&  18jun03$\_$DDO$\_$ha$\_$hel.fits\\
2003-06-18  22:12:19 & 52809.4252  & 9.00774 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5200-8900 \AA         &  2000      & 030618.Piwnice.5200$\_$8900.fits  \\%&  20030618$\_$EECep.flx.fits\\
2003-06-18  22:53:00 & 52809.4535  & 9.00775 &  9    & Terskol       & Ritchey-Chr\'etien/2.0 Echelle  & 4200-6700 \AA         & 13500      & 030618.Terskol.4200$\_$6700.fits  \\%&  cs01104.clipave2.fits\\
2003-06-19 ~~1:14:56 & 52809.5520  & 9.00780 &  9    & Asiago        & Cassegrain/1.82 Echelle         & 4600-9200 \AA         & 20000      & 030619.Asiago.4600$\_$9200.fits   \\%&  19jun03$\_$sum$\_$hel.fits\\
2003-06-19  23:20:00 & 52810.4722  & 9.00825 &  9    & Terskol       & Ritchey-Chr\'etien/2.0 Echelle  & 4200-6700 \AA         & 13500      & 030619.Terskol.4200$\_$6700.fits  \\%&  cs01214.clipave2.fits\\
2003-06-20  22:15:00 & 52811.4271  & 9.00872 &  9    & Terskol       & Ritchey-Chr\'etien/2.0 Echelle  & 4200-6700 \AA         & 13500      & 030620.Terskol.4200$\_$6700.fits  \\%&  cs01306ave2.imh.fits\\
2003-06-22 ~~8:10:49 & 52812.8408  & 9.00941 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & \ion{Na}{i}           & 16000      & 030622.DDO.NaI.fits               \\%&  22jun03$\_$DDO$\_$na$\_$hel.fits\\
2003-06-23 ~~6:04:32 & 52813.7531  & 9.00985 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030623.DDO.Ha.fits                \\%&  23jun03$\_$DDO$\_$ha$\_$hel.fits\\
2003-06-23 ~~6:55:27 & 52813.7885  & 9.00987 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & \ion{Na}{i}           & 16000      & 030623.DDO.NaI.fits               \\%&  23jun03$\_$DDO$\_$na$\_$hel.fits\\
2003-06-24 ~~7:39:04 & 52814.8188  & 9.01037 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & \ion{Na}{i}           & 16000      & 030624.DDO.NaI.fits               \\%&  24jun03$\_$DDO$\_$na$\_$hel.fits\\
2003-06-25 ~~7:56:06 & 52815.8306  & 9.01086 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030625.DDO.Ha.fits                \\%&  25jun03$\_$DDO$\_$ha$\_$hel.fits\\
2003-06-25  22:35:00 & 52816.4410  & 9.01116 &  9    & Terskol       & Ritchey-Chr\'etien/2.0 Echelle  & 4200-6700 \AA         & 13500      & 030625.Terskol.4200$\_$6700.fits  \\%&  cs01409ave2.imh.fits\\				
2003-06-26  21:52:02 & 52817.4111  & 9.01164 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5150-8900 \AA         &  2000      & 030626.Piwnice.5150$\_$8900.fits  \\%&  20030626$\_$EECep.flx.fits\\
2003-07-01 ~~7:38:53 & 52821.8187  & 9.01379 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030701.DDO.Ha.fits                \\%&  1jul03$\_$DDO$\_$ha$\_$hel.fits\\
2003-07-02 ~~8:15:36 & 52822.8442  & 9.01429 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030702.DDO.Ha.fits                \\%&  2jul03$\_$DDO$\_$ha$\_$hel.fits\\
2003-07-04 ~~4:37:39 & 52824.6928  & 9.01519 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030704.DDO.Ha.fits                \\%&  4jul03$\_$DDO$\_$ha$\_$hel.fits\\
2003-07-06 ~~8:12:56 & 52826.8423  & 9.01624 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030706.DDO.Ha.fits                \\%&  6jul03$\_$DDO$\_$ha$\_$hel.fits\\
2003-07-08 ~~6:33:45 & 52828.7734  & 9.01718 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030708.DDO.Ha.fits                \\%&  8jul03$\_$DDO$\_$ha$\_$hel.fits\\
2003-07-09 ~~0:20:55 & 52829.5145  & 9.01754 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 30000      & 030709.Rozhen.NaI.fits            \\%&  8jul03h$\_$na$\_$hel$\_$c.fits\\
2003-07-09 ~~1:18:28 & 52829.5545  & 9.01756 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 30000      & 030709.Rozhen.Ha.fits             \\%&  8jul03h$\_$ha$\_$hel$\_$c.fits\\
2003-07-22  22:18:27 & 52843.4295  & 9.02433 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 030722.Rozhen.Ha.fits             \\%&  22jul03h$\_$ha$\_$hel$\_$c.fits\\
2003-07-28 ~~8:35:39 & 52848.8581  & 9.02698 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030728.DDO.Ha.fits                \\%&  28jul03$\_$DDO$\_$ha$\_$hel.fits\\
2003-07-30 ~~8:36:55 & 52850.8590  & 9.02795 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030730.DDO.Ha.fits                \\%&  30jul03$\_$DDO$\_$ha$\_$hel.fits\\
2003-07-31 ~~7:37:14 & 52851.8175  & 9.02842 &  9    & DDO           & Cassegrain/1.88 Cassegrain      & H$\alpha$             & 16000      & 030731.DDO.Ha.fits                \\%&  31jul03$\_$DDO$\_$ha$\_$hel.fits\\
2003-08-11 ~~5:56:22 & 52862.7475  & 9.03375 &  9    & SPM           & Ritchey-Chr\'etien/2.12 Echelle & 3700-6800 \AA         & 18000      & 030811.SPM.3700$\_$6800.fits      \\%&  eecep$\_$11aug$\_$spm$\_$marcin$\_$hel.fits\\
2003-08-14  21:45:07 & 52866.4063  & 9.03554 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 030814.Rozhen.Ha.fits             \\%&  14aug03h$\_$ha$\_$hel$\_$c.fits\\
2003-08-14  22:25:52 & 52866.4346  & 9.03555 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 030814.Rozhen.NaI.fits            \\%&  14aug03h$\_$na$\_$hel$\_$c.fits\\
2003-10-12  20:17:00 & 52925.3451  & 9.06429 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 031012.Rozhen.NaI.fits            \\%&  12oct03h$\_$na$\_$hel$\_$c.fits\\
2003-10-12  20:58:00 & 52925.3736  & 9.06430 &  9    & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 031012.Rozhen.Ha.fits             \\%&  12oct03h$\_$ha$\_$hel$\_$c.fits\\
2004-03-27  23:27:45 & 53092.4776  & 9.14582 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5500-9500 \AA         &  2000      & 040327.Piwnice.5500$\_$9500.fits  \\%&  20040327$\_$EECep.flx.fits\\
2004-03-28 ~~2:33:39 & 53092.6067  & 9.14588 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5500-9500 \AA         &  2000      & 040328.Piwnice.5500$\_$9500.fits  \\%&  20040328$\_$EECep.flx.fits\\
2004-03-29  23:31:12 & 53094.4800  & 9.14680 &  9    & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5500-9500 \AA         &  2000      & 040329.Piwnice.5500$\_$9500.fits  \\%&  20040329$\_$EECep.flx.fits\\
2004-10-25 ~~0:28:54 & 53303.5201  & 9.24877 &  9    & Asiago        & Cassegrain/1.82 Echelle         & 4600-9200 \AA         & 20000      & 041025.Asiago.4600$\_$9200.fits   \\%&  24oct04$\_$sum$\_$hel.fits\\
2008-10-14  20:21:05 & 54754.3480  & 9.95651 &  10   & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 081014.Rozhen.Ha.fits             \\%&  EECep$\_$14oct08$\_$ha$\_$hel$\_$con.fits\\
2008-10-14  20:52:09 & 54754.3695  & 9.95652 &  10   & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 081014.Rozhen.NaI.fits            \\%&  EECep$\_$14oct08$\_$na$\_$hel$\_$con.fits\\
2008-12-09  18:37:11 & 54810.2758  & 9.98379 &  10   & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 6500-10500 \AA        &  2000      & 081209.Piwnice.6500$\_$10500.fits \\%&  20081209a$\_$EECep.flx.fits\\
2008-12-09  19:28:22 & 54810.3114  & 9.98381 &  10   & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 3500-7500 \AA         &  2000      & 081209.Piwnice.3500$\_$7500.fits  \\%&  20081209b$\_$EECep.flx.fits\\
2008-12-09  19:34:00 & 54810.3153  & 9.98381 &  10   & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 081209.Rozhen.Ha.fits             \\%&  EECep$\_$09dec08$\_$ha$\_$hel$\_$con.fits\\
2008-12-09  20:23:19 & 54810.3495  & 9.98383 &  10   & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 081209.Rozhen.NaI.fits            \\%&  EECep$\_$09dec08$\_$na$\_$hel$\_$con.fits\\
2008-12-10  19:11:19 & 54811.2995  & 9.98429 &  10   & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 081210.Rozhen.Ha.fits             \\%&  EECep$\_$10dec08$\_$ha$\_$hel$\_$con.fits\\
2008-12-10  19:40:29 & 54811.3198  & 9.98430 &  10   & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 081210.Rozhen.NaI.fits            \\%&  EECep$\_$10dec08$\_$na$\_$hel$\_$con.fits\\
2008-12-19  20:45:24 & 54820.3649  & 9.98871 &  10   & NOT, La Palma & Ritchey-Chr\'etien/2.56 FIES-Echelle & 3680-7280 \AA    & 48000      & 081219.NOT.3680$\_$7280.fits      \\%&  FIrl190080$\_$step010$\_$helio.fits\\
2008-12-21  21:33:01 & 54822.3979  & 9.98971 &  10   & NOT, La Palma & Ritchey-Chr\'etien/2.56 FIES-Echelle & 3680-7280 \AA    & 48000      & 081221.NOT.3680$\_$7280.fits      \\%&  FIrl210074$\_$step010$\_$helio.fits\\
2008-12-28  19:34:40 & 54829.3157  & 9.99308 &  10   & NOT, La Palma & Ritchey-Chr\'etien/2.56 FIES-Echelle & 3680-7280 \AA    & 48000      & 081228.NOT.3680$\_$7280.fits      \\%&  FIrl280037$\_$step010$\_$helio.fits\\
2009-01-05  19:56:12 & 54837.3307  & 9.99699 &  10   & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 4700-6700 \AA         &  4000      & 090105.Piwnice.4700$\_$6700.fits  \\%&  20090105$\_$EECep.flx.fits\\
2009-01-06  19:00:18 & 54838.2919  & 9.99746 &  10   & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 4700-6700 \AA         &  4000      & 090106.Piwnice.4700$\_$6700.fits  \\%&  20090106$\_$EECep.flx.fits\\
2009-01-11  16:23:01 & 54843.1827  & 9.99985 &  10   & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 090111.Rozhen.Ha.fits             \\%&  EECep$\_$11jan09$\_$ha$\_$hel$\_$con.fits\\
2009-01-11  17:09:51 & 54843.2152  & 9.99986 &  10   & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 4700-6700 \AA         &  4000      & 090111.Piwnice.4700$\_$6700.fits  \\%&  20090111a$\_$EECep.flx.fits\\
2009-01-11  20:21:41 & 54843.3484  & 9.99993 &  10   & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 4000-8000 \AA         &  2000      & 090111.Piwnice.4000$\_$8000.fits  \\%&  20090111b$\_$EECep.flx.fits\\
2009-01-12  16:47:36 & 54844.1997  & 10.00034&  10   & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & \ion{Na}{i}           & 15000      & 090112.Rozhen.NaI.fits            \\%&  EECep$\_$12jan09$\_$na$\_$hel$\_$con.fits\\
2009-01-12  18:04:52 & 54844.2534  & 10.00037&  10   & Rozhen        & Ritchey-Chr\'etien/2.0  Coude   & H$\alpha$             & 15000      & 090112.Rozhen.Ha.fits             \\%&  EECep$\_$12jan09$\_$ha$\_$hel$\_$con.fits\\
2009-01-12  18:10:35 & 54844.2573  & 10.00037&  10   & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 4000-8000 \AA         &  4000      & 090112.Piwnice.4000$\_$8000.fits  \\%&  20090112$\_$EECep.flx.fits\\
2009-02-11  20:12:01 & 54874.3417  & 10.01505&  10   & NOT, La Palma & Ritchey-Chr\'etien/2.56 FIES-Echelle & 3680-7280 \AA    & 48000      & 090211.NOT.3680$\_$7280.fits      \\%&  FIsb110036$\_$step010$\_$helio.fits\\
2009-03-18 ~~2:41:03 & 54908.6118  & 10.03176&  10   & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 3500-5500 \AA         &  3000      & 090318.Piwnice.3500$\_$5500.fits  \\%&  20090317a$\_$EECep.flx.fits\\
2009-03-18 ~~3:58:29 & 54908.6656  & 10.03179&  10   & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5500-7500 \AA         &  4000      & 090318.Piwnice.5500$\_$7500.fits  \\%&  20090317b$\_$EECep.flx.fits\\
2009-03-18  20:54:07 & 54909.3709  & 10.03213&  10   & Piwnice       & Schmidt-Cassegrain/0.9 CCS      & 5500-7500 \AA         &  4000      & 090318.Piwnice.5500$\_$7500.fits  \\%&  20090318$\_$EECep.flx.fits\\
\end{longtable}
